Interpolation-Based Decoding of Folded Variants of Linearized and Skew Reed-Solomon Codes

The sum-rank metric is a hybrid between the Hamming metric and the rank metric and suitable for error correction in multishot network coding and distributed storage as well as for the design of quantum-resistant cryptosystems. In this work, we consider the construction and decoding of folded linearized Reed-Solomon (FLRS) codes, which are shown to be maximum sum-rank distance (MSRD) for appropriate parameter choices. We derive an efficient interpolation-based decoding algorithm for FLRS codes that can be used as a list decoder or as a probabilistic unique decoder. The proposed decoding scheme can correct sum-rank errors beyond the unique decoding radius with a computational complexity that is quadratic in the length of the unfolded code. We show how the error-correction capability can be optimized for high-rate codes by an alternative choice of interpolation points. We derive a heuristic upper bound on the decoding failure probability of the probabilistic unique decoder and verify its tightness by Monte Carlo simulations. Further, we study the construction and decoding of folded skew Reed-Solomon codes in the skew metric. Up to our knowledge, FLRS codes are the first MSRD codes with different block sizes that come along with an efficient decoding algorithm.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{axis}[%
		scale=2.25,
		xlabel={field element (randomly indexed)},
		xmajorgrids,
		ymin=0.00055,
		ymax=0.0015,
		ylabel={observed probability},
		ymajorgrids,
		legend style={legend pos=south west,legend cell align=left,align=left,draw=white!15!black}
		]
		\addplot [style=distribution, only marks] table[row sep=crcr]{%
0 0.001369 \\
1 0.001364 \\
2 0.001361 \\
3 0.001389 \\
4 0.001397 \\
5 0.001367 \\
6 0.001359 \\
7 0.001370 \\
8 0.001405 \\
9 0.001375 \\
10 0.001381 \\
11 0.001362 \\
12 0.001362 \\
13 0.001406 \\
14 0.001376 \\
15 0.001380 \\
16 0.001378 \\
17 0.001393 \\
18 0.001371 \\
19 0.001378 \\
20 0.001339 \\
21 0.001373 \\
22 0.001376 \\
23 0.001376 \\
24 0.001373 \\
25 0.001387 \\
26 0.001351 \\
27 0.001387 \\
28 0.001379 \\
29 0.001365 \\
30 0.001375 \\
31 0.001364 \\
32 0.001380 \\
33 0.001367 \\
34 0.001394 \\
35 0.001349 \\
36 0.001381 \\
37 0.001385 \\
38 0.001355 \\
39 0.001384 \\
40 0.001367 \\
41 0.001391 \\
42 0.001382 \\
43 0.001341 \\
44 0.001373 \\
45 0.001385 \\
46 0.001404 \\
47 0.001391 \\
48 0.001375 \\
49 0.001357 \\
50 0.001375 \\
51 0.001361 \\
52 0.001363 \\
53 0.001368 \\
54 0.001387 \\
55 0.001386 \\
56 0.001356 \\
57 0.001368 \\
58 0.001381 \\
59 0.001357 \\
60 0.001389 \\
61 0.001357 \\
62 0.001363 \\
63 0.001392 \\
64 0.001383 \\
65 0.001383 \\
66 0.001373 \\
67 0.001383 \\
68 0.001381 \\
69 0.001404 \\
70 0.001358 \\
71 0.001346 \\
72 0.001372 \\
73 0.001385 \\
74 0.001355 \\
75 0.001368 \\
76 0.001343 \\
77 0.001359 \\
78 0.001371 \\
79 0.001375 \\
80 0.001382 \\
81 0.001366 \\
82 0.001376 \\
83 0.001367 \\
84 0.001378 \\
85 0.001377 \\
86 0.001374 \\
87 0.001368 \\
88 0.001403 \\
89 0.001368 \\
90 0.001358 \\
91 0.001377 \\
92 0.001347 \\
93 0.001376 \\
94 0.001346 \\
95 0.001364 \\
96 0.001383 \\
97 0.001375 \\
98 0.001373 \\
99 0.001380 \\
100 0.001413 \\
101 0.001370 \\
102 0.001386 \\
103 0.001347 \\
104 0.001401 \\
105 0.001386 \\
106 0.001349 \\
107 0.001347 \\
108 0.001382 \\
109 0.001373 \\
110 0.001384 \\
111 0.001376 \\
112 0.001386 \\
113 0.001376 \\
114 0.001355 \\
115 0.001383 \\
116 0.001361 \\
117 0.001372 \\
118 0.001347 \\
119 0.001388 \\
120 0.001393 \\
121 0.001356 \\
122 0.001363 \\
123 0.001383 \\
124 0.001375 \\
125 0.001373 \\
126 0.001383 \\
127 0.001388 \\
128 0.001361 \\
129 0.001348 \\
130 0.001379 \\
131 0.001365 \\
132 0.001376 \\
133 0.001361 \\
134 0.001373 \\
135 0.001385 \\
136 0.001368 \\
137 0.001348 \\
138 0.001363 \\
139 0.001358 \\
140 0.001373 \\
141 0.001388 \\
142 0.001358 \\
143 0.001373 \\
144 0.001360 \\
145 0.001387 \\
146 0.001395 \\
147 0.001381 \\
148 0.001388 \\
149 0.001355 \\
150 0.001368 \\
151 0.001367 \\
152 0.001391 \\
153 0.001367 \\
154 0.001361 \\
155 0.001395 \\
156 0.001352 \\
157 0.001368 \\
158 0.001363 \\
159 0.001371 \\
160 0.001354 \\
161 0.001363 \\
162 0.001378 \\
163 0.001359 \\
164 0.001369 \\
165 0.001385 \\
166 0.001415 \\
167 0.001373 \\
168 0.001401 \\
169 0.001388 \\
170 0.001378 \\
171 0.001366 \\
172 0.001397 \\
173 0.001373 \\
174 0.001383 \\
175 0.001394 \\
176 0.001370 \\
177 0.001369 \\
178 0.001392 \\
179 0.001355 \\
180 0.001385 \\
181 0.001368 \\
182 0.001375 \\
183 0.001365 \\
184 0.001361 \\
185 0.001351 \\
186 0.001360 \\
187 0.001380 \\
188 0.001385 \\
189 0.001403 \\
190 0.001357 \\
191 0.001354 \\
192 0.001392 \\
193 0.001353 \\
194 0.001367 \\
195 0.001381 \\
196 0.001366 \\
197 0.001377 \\
198 0.001371 \\
199 0.001371 \\
200 0.001382 \\
201 0.001392 \\
202 0.001376 \\
203 0.001363 \\
204 0.001389 \\
205 0.001363 \\
206 0.001362 \\
207 0.001343 \\
208 0.001393 \\
209 0.001349 \\
210 0.001381 \\
211 0.001385 \\
212 0.001389 \\
213 0.001379 \\
214 0.001356 \\
215 0.001376 \\
216 0.001385 \\
217 0.001363 \\
218 0.001376 \\
219 0.001384 \\
220 0.001367 \\
221 0.001360 \\
222 0.001361 \\
223 0.001350 \\
224 0.001376 \\
225 0.001360 \\
226 0.001392 \\
227 0.001380 \\
228 0.001349 \\
229 0.001390 \\
230 0.001391 \\
231 0.001399 \\
232 0.001380 \\
233 0.001373 \\
234 0.001382 \\
235 0.001350 \\
236 0.001376 \\
237 0.001366 \\
238 0.001392 \\
239 0.001372 \\
240 0.001380 \\
241 0.001371 \\
242 0.001361 \\
243 0.001344 \\
244 0.001314 \\
245 0.001383 \\
246 0.001374 \\
247 0.001378 \\
248 0.001370 \\
249 0.001400 \\
250 0.001356 \\
251 0.001394 \\
252 0.001379 \\
253 0.001370 \\
254 0.001384 \\
255 0.001381 \\
256 0.001369 \\
257 0.001382 \\
258 0.001382 \\
259 0.001334 \\
260 0.001368 \\
261 0.001379 \\
262 0.001368 \\
263 0.001390 \\
264 0.001391 \\
265 0.001362 \\
266 0.001396 \\
267 0.001369 \\
268 0.001356 \\
269 0.001421 \\
270 0.001373 \\
271 0.001380 \\
272 0.001386 \\
273 0.001370 \\
274 0.001372 \\
275 0.001379 \\
276 0.001349 \\
277 0.001366 \\
278 0.001369 \\
279 0.001369 \\
280 0.001368 \\
281 0.001360 \\
282 0.001349 \\
283 0.001371 \\
284 0.001355 \\
285 0.001394 \\
286 0.001399 \\
287 0.001393 \\
288 0.001358 \\
289 0.001369 \\
290 0.001382 \\
291 0.001360 \\
292 0.001362 \\
293 0.001364 \\
294 0.001371 \\
295 0.001349 \\
296 0.001365 \\
297 0.001386 \\
298 0.001378 \\
299 0.001377 \\
300 0.001390 \\
301 0.001363 \\
302 0.001384 \\
303 0.001382 \\
304 0.001353 \\
305 0.001367 \\
306 0.001357 \\
307 0.001353 \\
308 0.001384 \\
309 0.001349 \\
310 0.001363 \\
311 0.001354 \\
312 0.001354 \\
313 0.001397 \\
314 0.001338 \\
315 0.001400 \\
316 0.001368 \\
317 0.001385 \\
318 0.001399 \\
319 0.001365 \\
320 0.001392 \\
321 0.001386 \\
322 0.001380 \\
323 0.001363 \\
324 0.001378 \\
325 0.001382 \\
326 0.001354 \\
327 0.001393 \\
328 0.001391 \\
329 0.001368 \\
330 0.001361 \\
331 0.001399 \\
332 0.001387 \\
333 0.001364 \\
334 0.001369 \\
335 0.001346 \\
336 0.001345 \\
337 0.001368 \\
338 0.001370 \\
339 0.001392 \\
340 0.001377 \\
341 0.001349 \\
342 0.001381 \\
343 0.001368 \\
344 0.001359 \\
345 0.001377 \\
346 0.001355 \\
347 0.001382 \\
348 0.001372 \\
349 0.001370 \\
350 0.001347 \\
351 0.001360 \\
352 0.001350 \\
353 0.001378 \\
354 0.001387 \\
355 0.001350 \\
356 0.001374 \\
357 0.001350 \\
358 0.001392 \\
359 0.001360 \\
360 0.001380 \\
361 0.001402 \\
362 0.001392 \\
363 0.001351 \\
364 0.001384 \\
365 0.001395 \\
366 0.001367 \\
367 0.001378 \\
368 0.001369 \\
369 0.001373 \\
370 0.001386 \\
371 0.001370 \\
372 0.001367 \\
373 0.001387 \\
374 0.001330 \\
375 0.001367 \\
376 0.001385 \\
377 0.001351 \\
378 0.001386 \\
379 0.001375 \\
380 0.001369 \\
381 0.001381 \\
382 0.001389 \\
383 0.001361 \\
384 0.001383 \\
385 0.001380 \\
386 0.001372 \\
387 0.001365 \\
388 0.001374 \\
389 0.001383 \\
390 0.001359 \\
391 0.001354 \\
392 0.001402 \\
393 0.001408 \\
394 0.001375 \\
395 0.001369 \\
396 0.001372 \\
397 0.001385 \\
398 0.001352 \\
399 0.001356 \\
400 0.001408 \\
401 0.001399 \\
402 0.001363 \\
403 0.001384 \\
404 0.001351 \\
405 0.001391 \\
406 0.001373 \\
407 0.001388 \\
408 0.001354 \\
409 0.001373 \\
410 0.001388 \\
411 0.001343 \\
412 0.001365 \\
413 0.001397 \\
414 0.001370 \\
415 0.001371 \\
416 0.001394 \\
417 0.001394 \\
418 0.001382 \\
419 0.001405 \\
420 0.001368 \\
421 0.001369 \\
422 0.001376 \\
423 0.001334 \\
424 0.001370 \\
425 0.001370 \\
426 0.001380 \\
427 0.001395 \\
428 0.001399 \\
429 0.001391 \\
430 0.001369 \\
431 0.001386 \\
432 0.001373 \\
433 0.001336 \\
434 0.001381 \\
435 0.001378 \\
436 0.001358 \\
437 0.001377 \\
438 0.001390 \\
439 0.001398 \\
440 0.001396 \\
441 0.001365 \\
442 0.001381 \\
443 0.001387 \\
444 0.001372 \\
445 0.001404 \\
446 0.001365 \\
447 0.001352 \\
448 0.001397 \\
449 0.001370 \\
450 0.001387 \\
451 0.001350 \\
452 0.001383 \\
453 0.001371 \\
454 0.001364 \\
455 0.001396 \\
456 0.001371 \\
457 0.001347 \\
458 0.001385 \\
459 0.001377 \\
460 0.001312 \\
461 0.001345 \\
462 0.001362 \\
463 0.001371 \\
464 0.001375 \\
465 0.001363 \\
466 0.001394 \\
467 0.001373 \\
468 0.001370 \\
469 0.001379 \\
470 0.001340 \\
471 0.001381 \\
472 0.001392 \\
473 0.001367 \\
474 0.001371 \\
475 0.001361 \\
476 0.001375 \\
477 0.001363 \\
478 0.001399 \\
479 0.001389 \\
480 0.001353 \\
481 0.001363 \\
482 0.001383 \\
483 0.001388 \\
484 0.001364 \\
485 0.001372 \\
486 0.001342 \\
487 0.001351 \\
488 0.001373 \\
489 0.001371 \\
490 0.001353 \\
491 0.001387 \\
492 0.001393 \\
493 0.001362 \\
494 0.001351 \\
495 0.001387 \\
496 0.001377 \\
497 0.001365 \\
498 0.001367 \\
499 0.001411 \\
500 0.001371 \\
501 0.001372 \\
502 0.001376 \\
503 0.001347 \\
504 0.001391 \\
505 0.001346 \\
506 0.001384 \\
507 0.001359 \\
508 0.001381 \\
509 0.001361 \\
510 0.001386 \\
511 0.001354 \\
512 0.001358 \\
513 0.001368 \\
514 0.001342 \\
515 0.001385 \\
516 0.001377 \\
517 0.001395 \\
518 0.001370 \\
519 0.001382 \\
520 0.001363 \\
521 0.001376 \\
522 0.001358 \\
523 0.001360 \\
524 0.001397 \\
525 0.001369 \\
526 0.001384 \\
527 0.001371 \\
528 0.001368 \\
529 0.001383 \\
530 0.001360 \\
531 0.001362 \\
532 0.001391 \\
533 0.001350 \\
534 0.001365 \\
535 0.001352 \\
536 0.001384 \\
537 0.001381 \\
538 0.001389 \\
539 0.001391 \\
540 0.001391 \\
541 0.001377 \\
542 0.001389 \\
543 0.001372 \\
544 0.001361 \\
545 0.001375 \\
546 0.001393 \\
547 0.001391 \\
548 0.001342 \\
549 0.001371 \\
550 0.001367 \\
551 0.001348 \\
552 0.001362 \\
553 0.001366 \\
554 0.001385 \\
555 0.001368 \\
556 0.001396 \\
557 0.001387 \\
558 0.001382 \\
559 0.001344 \\
560 0.001358 \\
561 0.001363 \\
562 0.001372 \\
563 0.001384 \\
564 0.001380 \\
565 0.001398 \\
566 0.001365 \\
567 0.001356 \\
568 0.001380 \\
569 0.001357 \\
570 0.001360 \\
571 0.001348 \\
572 0.001375 \\
573 0.001364 \\
574 0.001367 \\
575 0.001370 \\
576 0.001366 \\
577 0.001379 \\
578 0.001349 \\
579 0.001376 \\
580 0.001401 \\
581 0.001344 \\
582 0.001366 \\
583 0.001349 \\
584 0.001390 \\
585 0.001412 \\
586 0.001358 \\
587 0.001380 \\
588 0.001351 \\
589 0.001400 \\
590 0.001362 \\
591 0.001395 \\
592 0.001391 \\
593 0.001360 \\
594 0.001384 \\
595 0.001374 \\
596 0.001384 \\
597 0.001379 \\
598 0.001388 \\
599 0.001389 \\
600 0.001356 \\
601 0.001372 \\
602 0.001371 \\
603 0.001364 \\
604 0.001347 \\
605 0.001383 \\
606 0.001381 \\
607 0.000612 \\
608 0.001375 \\
609 0.001376 \\
610 0.001346 \\
611 0.001372 \\
612 0.001356 \\
613 0.001358 \\
614 0.001395 \\
615 0.001343 \\
616 0.001394 \\
617 0.001360 \\
618 0.001410 \\
619 0.001384 \\
620 0.001374 \\
621 0.001370 \\
622 0.001391 \\
623 0.001365 \\
624 0.001354 \\
625 0.001373 \\
626 0.001356 \\
627 0.001386 \\
628 0.001380 \\
629 0.001384 \\
630 0.001371 \\
631 0.001368 \\
632 0.001344 \\
633 0.001359 \\
634 0.001376 \\
635 0.001391 \\
636 0.001365 \\
637 0.001352 \\
638 0.001391 \\
639 0.001377 \\
640 0.001373 \\
641 0.001372 \\
642 0.001379 \\
643 0.001371 \\
644 0.001364 \\
645 0.001351 \\
646 0.001367 \\
647 0.001368 \\
648 0.001337 \\
649 0.001372 \\
650 0.001385 \\
651 0.001364 \\
652 0.001352 \\
653 0.001390 \\
654 0.001385 \\
655 0.001377 \\
656 0.001373 \\
657 0.001375 \\
658 0.001381 \\
659 0.001353 \\
660 0.001381 \\
661 0.001399 \\
662 0.001350 \\
663 0.001379 \\
664 0.001396 \\
665 0.001356 \\
666 0.001363 \\
667 0.001367 \\
668 0.001393 \\
669 0.001391 \\
670 0.001390 \\
671 0.001365 \\
672 0.001336 \\
673 0.001355 \\
674 0.001361 \\
675 0.001399 \\
676 0.001366 \\
677 0.001345 \\
678 0.001381 \\
679 0.001396 \\
680 0.001350 \\
681 0.001358 \\
682 0.001393 \\
683 0.001370 \\
684 0.001378 \\
685 0.001375 \\
686 0.001385 \\
687 0.001359 \\
688 0.001381 \\
689 0.001382 \\
690 0.001364 \\
691 0.001373 \\
692 0.001372 \\
693 0.001407 \\
694 0.001352 \\
695 0.001371 \\
696 0.001334 \\
697 0.001367 \\
698 0.001384 \\
699 0.001399 \\
700 0.001371 \\
701 0.001386 \\
702 0.001359 \\
703 0.001379 \\
704 0.001363 \\
705 0.001384 \\
706 0.001369 \\
707 0.001385 \\
708 0.001373 \\
709 0.001369 \\
710 0.001400 \\
711 0.001367 \\
712 0.001366 \\
713 0.001377 \\
714 0.001368 \\
715 0.001365 \\
716 0.001379 \\
717 0.001390 \\
718 0.001375 \\
719 0.001358 \\
720 0.001349 \\
721 0.001373 \\
722 0.001379 \\
723 0.001387 \\
724 0.001333 \\
725 0.001389 \\
726 0.001372 \\
727 0.001373 \\
728 0.001365 \\
		};
		\addlegendentry{$\foldParVec = (3, 3)$, $t = 2$}
		\draw[help lines, color=red] (axis cs:-100,0.001372) -- (axis cs:828,0.001372);
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[%
		scale=2.25,
		xlabel={field element (randomly indexed)},
		xmajorgrids,
		ymin=0.00055,
		ymax=0.0015,
		ylabel={observed probability},
		ymajorgrids,
		legend style={legend pos=south west,legend cell align=left,align=left,draw=white!15!black}
		]
		\addplot [style=distribution, only marks] table[row sep=crcr]{%
0 0.001397 \\
1 0.001381 \\
2 0.001343 \\
3 0.001377 \\
4 0.001387 \\
5 0.001357 \\
6 0.001366 \\
7 0.001389 \\
8 0.001343 \\
9 0.001359 \\
10 0.001373 \\
11 0.001338 \\
12 0.001358 \\
13 0.001371 \\
14 0.001418 \\
15 0.001396 \\
16 0.001388 \\
17 0.001384 \\
18 0.001410 \\
19 0.001373 \\
20 0.001378 \\
21 0.001391 \\
22 0.001377 \\
23 0.001356 \\
24 0.001391 \\
25 0.001381 \\
26 0.001357 \\
27 0.001380 \\
28 0.001409 \\
29 0.001356 \\
30 0.001395 \\
31 0.001401 \\
32 0.001337 \\
33 0.001428 \\
34 0.001350 \\
35 0.001376 \\
36 0.001399 \\
37 0.001388 \\
38 0.001362 \\
39 0.001372 \\
40 0.001387 \\
41 0.001365 \\
42 0.001344 \\
43 0.001355 \\
44 0.001354 \\
45 0.001367 \\
46 0.001383 \\
47 0.001395 \\
48 0.001360 \\
49 0.001382 \\
50 0.001363 \\
51 0.001362 \\
52 0.001380 \\
53 0.001357 \\
54 0.001395 \\
55 0.001385 \\
56 0.001362 \\
57 0.001421 \\
58 0.001377 \\
59 0.001371 \\
60 0.001387 \\
61 0.001388 \\
62 0.001358 \\
63 0.001372 \\
64 0.001352 \\
65 0.001369 \\
66 0.001393 \\
67 0.001391 \\
68 0.001415 \\
69 0.001380 \\
70 0.001367 \\
71 0.001372 \\
72 0.001395 \\
73 0.001349 \\
74 0.001360 \\
75 0.001362 \\
76 0.001354 \\
77 0.001352 \\
78 0.001371 \\
79 0.001381 \\
80 0.001356 \\
81 0.001390 \\
82 0.001387 \\
83 0.001390 \\
84 0.001367 \\
85 0.001361 \\
86 0.001394 \\
87 0.001384 \\
88 0.001359 \\
89 0.001395 \\
90 0.001324 \\
91 0.001394 \\
92 0.001380 \\
93 0.001367 \\
94 0.001389 \\
95 0.001363 \\
96 0.001397 \\
97 0.001387 \\
98 0.001421 \\
99 0.001381 \\
100 0.001387 \\
101 0.001397 \\
102 0.001363 \\
103 0.001412 \\
104 0.001361 \\
105 0.001382 \\
106 0.001373 \\
107 0.001371 \\
108 0.001388 \\
109 0.001369 \\
110 0.001350 \\
111 0.001357 \\
112 0.001375 \\
113 0.001396 \\
114 0.001361 \\
115 0.001372 \\
116 0.001374 \\
117 0.001393 \\
118 0.001371 \\
119 0.001381 \\
120 0.001375 \\
121 0.001342 \\
122 0.001349 \\
123 0.001338 \\
124 0.001359 \\
125 0.001337 \\
126 0.001396 \\
127 0.001376 \\
128 0.001353 \\
129 0.001351 \\
130 0.001403 \\
131 0.001349 \\
132 0.001371 \\
133 0.001363 \\
134 0.001367 \\
135 0.001359 \\
136 0.001362 \\
137 0.001379 \\
138 0.001379 \\
139 0.001334 \\
140 0.001380 \\
141 0.001363 \\
142 0.001370 \\
143 0.001383 \\
144 0.001391 \\
145 0.001379 \\
146 0.001391 \\
147 0.001388 \\
148 0.001363 \\
149 0.001393 \\
150 0.001384 \\
151 0.001358 \\
152 0.001380 \\
153 0.001342 \\
154 0.001386 \\
155 0.001348 \\
156 0.001407 \\
157 0.001366 \\
158 0.001328 \\
159 0.001344 \\
160 0.001354 \\
161 0.001365 \\
162 0.001337 \\
163 0.001359 \\
164 0.001352 \\
165 0.001371 \\
166 0.001366 \\
167 0.001388 \\
168 0.001378 \\
169 0.001354 \\
170 0.001389 \\
171 0.001392 \\
172 0.001387 \\
173 0.001409 \\
174 0.001366 \\
175 0.001381 \\
176 0.001387 \\
177 0.001394 \\
178 0.001360 \\
179 0.001347 \\
180 0.001363 \\
181 0.001381 \\
182 0.001375 \\
183 0.001377 \\
184 0.001399 \\
185 0.001351 \\
186 0.001359 \\
187 0.001356 \\
188 0.001372 \\
189 0.001361 \\
190 0.001367 \\
191 0.001424 \\
192 0.001348 \\
193 0.001380 \\
194 0.001394 \\
195 0.001353 \\
196 0.001376 \\
197 0.001386 \\
198 0.001363 \\
199 0.001410 \\
200 0.001361 \\
201 0.001393 \\
202 0.001370 \\
203 0.001388 \\
204 0.001338 \\
205 0.001367 \\
206 0.001349 \\
207 0.001382 \\
208 0.001371 \\
209 0.001359 \\
210 0.001397 \\
211 0.001348 \\
212 0.001364 \\
213 0.001403 \\
214 0.001393 \\
215 0.001346 \\
216 0.001362 \\
217 0.001369 \\
218 0.001377 \\
219 0.001357 \\
220 0.001377 \\
221 0.001372 \\
222 0.001349 \\
223 0.001331 \\
224 0.001386 \\
225 0.001360 \\
226 0.001382 \\
227 0.001387 \\
228 0.001382 \\
229 0.001357 \\
230 0.001349 \\
231 0.001344 \\
232 0.001375 \\
233 0.001348 \\
234 0.001361 \\
235 0.001406 \\
236 0.001353 \\
237 0.001378 \\
238 0.001363 \\
239 0.001392 \\
240 0.001383 \\
241 0.001369 \\
242 0.001368 \\
243 0.001362 \\
244 0.001368 \\
245 0.001380 \\
246 0.001390 \\
247 0.001416 \\
248 0.001400 \\
249 0.001411 \\
250 0.001379 \\
251 0.001392 \\
252 0.001400 \\
253 0.001359 \\
254 0.001375 \\
255 0.001365 \\
256 0.001349 \\
257 0.001389 \\
258 0.001343 \\
259 0.001379 \\
260 0.000836 \\
261 0.001379 \\
262 0.001336 \\
263 0.001372 \\
264 0.001353 \\
265 0.001394 \\
266 0.001409 \\
267 0.001367 \\
268 0.001375 \\
269 0.001396 \\
270 0.001365 \\
271 0.001383 \\
272 0.001403 \\
273 0.001380 \\
274 0.001343 \\
275 0.001392 \\
276 0.001385 \\
277 0.001366 \\
278 0.001398 \\
279 0.001347 \\
280 0.001361 \\
281 0.001380 \\
282 0.001383 \\
283 0.001369 \\
284 0.001335 \\
285 0.001357 \\
286 0.001367 \\
287 0.001360 \\
288 0.001362 \\
289 0.001348 \\
290 0.001361 \\
291 0.001345 \\
292 0.001363 \\
293 0.001371 \\
294 0.001359 \\
295 0.001373 \\
296 0.001404 \\
297 0.001374 \\
298 0.001343 \\
299 0.001418 \\
300 0.001374 \\
301 0.001389 \\
302 0.001370 \\
303 0.001354 \\
304 0.001368 \\
305 0.001398 \\
306 0.001385 \\
307 0.001355 \\
308 0.001380 \\
309 0.001350 \\
310 0.001383 \\
311 0.001412 \\
312 0.001399 \\
313 0.001337 \\
314 0.001372 \\
315 0.001379 \\
316 0.001395 \\
317 0.001356 \\
318 0.001368 \\
319 0.001386 \\
320 0.001354 \\
321 0.001370 \\
322 0.001401 \\
323 0.001362 \\
324 0.001371 \\
325 0.001412 \\
326 0.001399 \\
327 0.001395 \\
328 0.001369 \\
329 0.001361 \\
330 0.001377 \\
331 0.001388 \\
332 0.001394 \\
333 0.001379 \\
334 0.001380 \\
335 0.001379 \\
336 0.001364 \\
337 0.001373 \\
338 0.001362 \\
339 0.001386 \\
340 0.001369 \\
341 0.001386 \\
342 0.001381 \\
343 0.001351 \\
344 0.001377 \\
345 0.001359 \\
346 0.001360 \\
347 0.001390 \\
348 0.001413 \\
349 0.001375 \\
350 0.001390 \\
351 0.001365 \\
352 0.001355 \\
353 0.001394 \\
354 0.001368 \\
355 0.001377 \\
356 0.001397 \\
357 0.001349 \\
358 0.001378 \\
359 0.001355 \\
360 0.001385 \\
361 0.001363 \\
362 0.001367 \\
363 0.001352 \\
364 0.001354 \\
365 0.001399 \\
366 0.001402 \\
367 0.001386 \\
368 0.001342 \\
369 0.001406 \\
370 0.001350 \\
371 0.001338 \\
372 0.001393 \\
373 0.001353 \\
374 0.001391 \\
375 0.001383 \\
376 0.001407 \\
377 0.001372 \\
378 0.001392 \\
379 0.001386 \\
380 0.001381 \\
381 0.001360 \\
382 0.001361 \\
383 0.001371 \\
384 0.001377 \\
385 0.001391 \\
386 0.001373 \\
387 0.001384 \\
388 0.001380 \\
389 0.001379 \\
390 0.001389 \\
391 0.001402 \\
392 0.001377 \\
393 0.001368 \\
394 0.001355 \\
395 0.001374 \\
396 0.001383 \\
397 0.001385 \\
398 0.001357 \\
399 0.001374 \\
400 0.001376 \\
401 0.001361 \\
402 0.001402 \\
403 0.001374 \\
404 0.001419 \\
405 0.001363 \\
406 0.001336 \\
407 0.001391 \\
408 0.001366 \\
409 0.001383 \\
410 0.001379 \\
411 0.001393 \\
412 0.001354 \\
413 0.001393 \\
414 0.001372 \\
415 0.001366 \\
416 0.001368 \\
417 0.001375 \\
418 0.001339 \\
419 0.001376 \\
420 0.001354 \\
421 0.001349 \\
422 0.001343 \\
423 0.001374 \\
424 0.001376 \\
425 0.001348 \\
426 0.001340 \\
427 0.001361 \\
428 0.001374 \\
429 0.001373 \\
430 0.001385 \\
431 0.001398 \\
432 0.001377 \\
433 0.001348 \\
434 0.001370 \\
435 0.001396 \\
436 0.001380 \\
437 0.001331 \\
438 0.001390 \\
439 0.001391 \\
440 0.001364 \\
441 0.001351 \\
442 0.001377 \\
443 0.001365 \\
444 0.001327 \\
445 0.001345 \\
446 0.001358 \\
447 0.001323 \\
448 0.001349 \\
449 0.001358 \\
450 0.001412 \\
451 0.001406 \\
452 0.001371 \\
453 0.001378 \\
454 0.001353 \\
455 0.001337 \\
456 0.001379 \\
457 0.001359 \\
458 0.001346 \\
459 0.001379 \\
460 0.001375 \\
461 0.001377 \\
462 0.001349 \\
463 0.001387 \\
464 0.001375 \\
465 0.001373 \\
466 0.001377 \\
467 0.001388 \\
468 0.001379 \\
469 0.001360 \\
470 0.001344 \\
471 0.001373 \\
472 0.001395 \\
473 0.001361 \\
474 0.001391 \\
475 0.001364 \\
476 0.001377 \\
477 0.001381 \\
478 0.001385 \\
479 0.001385 \\
480 0.001369 \\
481 0.001379 \\
482 0.001405 \\
483 0.001335 \\
484 0.001382 \\
485 0.001362 \\
486 0.001331 \\
487 0.001377 \\
488 0.001344 \\
489 0.001400 \\
490 0.001355 \\
491 0.001374 \\
492 0.001347 \\
493 0.001383 \\
494 0.001341 \\
495 0.001370 \\
496 0.001336 \\
497 0.001353 \\
498 0.001397 \\
499 0.001379 \\
500 0.001362 \\
501 0.001369 \\
502 0.001374 \\
503 0.001382 \\
504 0.001381 \\
505 0.001329 \\
506 0.001352 \\
507 0.001377 \\
508 0.001376 \\
509 0.001373 \\
510 0.001314 \\
511 0.001369 \\
512 0.001385 \\
513 0.001383 \\
514 0.001368 \\
515 0.001379 \\
516 0.001357 \\
517 0.001363 \\
518 0.001389 \\
519 0.001391 \\
520 0.001393 \\
521 0.001387 \\
522 0.001357 \\
523 0.001377 \\
524 0.001392 \\
525 0.001377 \\
526 0.001355 \\
527 0.001367 \\
528 0.001407 \\
529 0.001373 \\
530 0.001360 \\
531 0.001376 \\
532 0.001413 \\
533 0.001339 \\
534 0.001391 \\
535 0.001384 \\
536 0.001384 \\
537 0.001396 \\
538 0.001386 \\
539 0.001410 \\
540 0.001344 \\
541 0.001351 \\
542 0.001377 \\
543 0.001400 \\
544 0.001389 \\
545 0.001379 \\
546 0.001365 \\
547 0.001350 \\
548 0.001368 \\
549 0.001369 \\
550 0.001363 \\
551 0.001334 \\
552 0.001387 \\
553 0.001406 \\
554 0.001373 \\
555 0.001356 \\
556 0.001368 \\
557 0.001381 \\
558 0.001394 \\
559 0.001368 \\
560 0.001367 \\
561 0.001346 \\
562 0.001365 \\
563 0.001391 \\
564 0.001347 \\
565 0.001384 \\
566 0.001359 \\
567 0.001395 \\
568 0.001352 \\
569 0.001375 \\
570 0.001389 \\
571 0.001359 \\
572 0.001353 \\
573 0.001385 \\
574 0.001357 \\
575 0.001393 \\
576 0.001361 \\
577 0.001410 \\
578 0.001376 \\
579 0.001370 \\
580 0.001366 \\
581 0.001368 \\
582 0.001356 \\
583 0.001354 \\
584 0.001338 \\
585 0.001374 \\
586 0.001378 \\
587 0.001355 \\
588 0.001390 \\
589 0.001348 \\
590 0.001329 \\
591 0.001374 \\
592 0.001370 \\
593 0.001349 \\
594 0.001380 \\
595 0.001386 \\
596 0.001359 \\
597 0.001367 \\
598 0.001372 \\
599 0.001342 \\
600 0.001357 \\
601 0.001379 \\
602 0.001376 \\
603 0.001374 \\
604 0.001355 \\
605 0.001353 \\
606 0.001399 \\
607 0.001382 \\
608 0.001384 \\
609 0.001358 \\
610 0.001385 \\
611 0.001385 \\
612 0.001390 \\
613 0.001340 \\
614 0.001395 \\
615 0.001370 \\
616 0.001361 \\
617 0.001361 \\
618 0.001385 \\
619 0.001344 \\
620 0.001379 \\
621 0.001385 \\
622 0.001370 \\
623 0.001342 \\
624 0.001370 \\
625 0.001350 \\
626 0.001367 \\
627 0.001350 \\
628 0.001358 \\
629 0.001346 \\
630 0.001359 \\
631 0.001363 \\
632 0.001343 \\
633 0.001373 \\
634 0.001318 \\
635 0.001401 \\
636 0.001369 \\
637 0.001367 \\
638 0.001388 \\
639 0.001357 \\
640 0.001378 \\
641 0.001345 \\
642 0.001378 \\
643 0.001384 \\
644 0.001356 \\
645 0.001392 \\
646 0.001422 \\
647 0.001337 \\
648 0.001352 \\
649 0.001387 \\
650 0.001343 \\
651 0.001366 \\
652 0.001365 \\
653 0.001399 \\
654 0.001408 \\
655 0.001365 \\
656 0.001389 \\
657 0.001372 \\
658 0.001393 \\
659 0.001370 \\
660 0.001387 \\
661 0.001346 \\
662 0.001396 \\
663 0.001360 \\
664 0.001315 \\
665 0.001322 \\
666 0.001399 \\
667 0.001384 \\
668 0.001443 \\
669 0.001396 \\
670 0.001332 \\
671 0.001352 \\
672 0.001351 \\
673 0.001351 \\
674 0.001358 \\
675 0.001389 \\
676 0.001399 \\
677 0.001380 \\
678 0.001353 \\
679 0.001357 \\
680 0.001360 \\
681 0.001346 \\
682 0.001396 \\
683 0.001391 \\
684 0.001415 \\
685 0.001346 \\
686 0.001397 \\
687 0.001381 \\
688 0.001362 \\
689 0.001334 \\
690 0.001433 \\
691 0.001361 \\
692 0.001390 \\
693 0.001389 \\
694 0.001329 \\
695 0.001382 \\
696 0.001383 \\
697 0.001396 \\
698 0.001368 \\
699 0.001385 \\
700 0.001358 \\
701 0.001389 \\
702 0.001354 \\
703 0.001392 \\
704 0.001403 \\
705 0.001340 \\
706 0.001398 \\
707 0.001407 \\
708 0.001397 \\
709 0.001419 \\
710 0.001399 \\
711 0.001377 \\
712 0.001372 \\
713 0.001342 \\
714 0.001363 \\
715 0.001340 \\
716 0.001340 \\
717 0.001362 \\
718 0.001393 \\
719 0.001349 \\
720 0.001410 \\
721 0.001370 \\
722 0.001363 \\
723 0.001373 \\
724 0.001355 \\
725 0.001372 \\
726 0.001411 \\
727 0.001348 \\
728 0.001365 \\
		};
		\addlegendentry{$\foldParVec = (3, 2)$, $t = 2$}
		\draw[help lines, color=red] (axis cs:-100,0.001372) -- (axis cs:828,0.001372);
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[%
		scale=2.25,
		xlabel={field element (randomly indexed)},
		xmajorgrids,
		ymin=0.00055,
		ymax=0.0015,
		ylabel={observed probability},
		ymajorgrids,
		legend style={legend pos=south west,legend cell align=left,align=left,draw=white!15!black}
		]
		\addplot [style=distribution, only marks] table[row sep=crcr]{%
0 0.001369 \\
1 0.001372 \\
2 0.001356 \\
3 0.001367 \\
4 0.001379 \\
5 0.001390 \\
6 0.001363 \\
7 0.001373 \\
8 0.001371 \\
9 0.001365 \\
10 0.001338 \\
11 0.001382 \\
12 0.001361 \\
13 0.001384 \\
14 0.001353 \\
15 0.001399 \\
16 0.001379 \\
17 0.001366 \\
18 0.001356 \\
19 0.001399 \\
20 0.001410 \\
21 0.001369 \\
22 0.001362 \\
23 0.001377 \\
24 0.001382 \\
25 0.001323 \\
26 0.001392 \\
27 0.001383 \\
28 0.001365 \\
29 0.001400 \\
30 0.001351 \\
31 0.001380 \\
32 0.001372 \\
33 0.001384 \\
34 0.001375 \\
35 0.001387 \\
36 0.001395 \\
37 0.001363 \\
38 0.001344 \\
39 0.001364 \\
40 0.001396 \\
41 0.001324 \\
42 0.001376 \\
43 0.001377 \\
44 0.001373 \\
45 0.001378 \\
46 0.001354 \\
47 0.001375 \\
48 0.001376 \\
49 0.001346 \\
50 0.001343 \\
51 0.001378 \\
52 0.001369 \\
53 0.001383 \\
54 0.001420 \\
55 0.001401 \\
56 0.001364 \\
57 0.001377 \\
58 0.001393 \\
59 0.001377 \\
60 0.001417 \\
61 0.001362 \\
62 0.001387 \\
63 0.001373 \\
64 0.001362 \\
65 0.001379 \\
66 0.001365 \\
67 0.001369 \\
68 0.001386 \\
69 0.001373 \\
70 0.001352 \\
71 0.001359 \\
72 0.001374 \\
73 0.001383 \\
74 0.001390 \\
75 0.001348 \\
76 0.001360 \\
77 0.001360 \\
78 0.001373 \\
79 0.001355 \\
80 0.001376 \\
81 0.001370 \\
82 0.001392 \\
83 0.001375 \\
84 0.001359 \\
85 0.001398 \\
86 0.001344 \\
87 0.001357 \\
88 0.001353 \\
89 0.001362 \\
90 0.001377 \\
91 0.001350 \\
92 0.001358 \\
93 0.001359 \\
94 0.001363 \\
95 0.001393 \\
96 0.001404 \\
97 0.001338 \\
98 0.001372 \\
99 0.001422 \\
100 0.001356 \\
101 0.001415 \\
102 0.001354 \\
103 0.001389 \\
104 0.001362 \\
105 0.001352 \\
106 0.001424 \\
107 0.001356 \\
108 0.001383 \\
109 0.001371 \\
110 0.001385 \\
111 0.001361 \\
112 0.001373 \\
113 0.001382 \\
114 0.001369 \\
115 0.001390 \\
116 0.001338 \\
117 0.001373 \\
118 0.001374 \\
119 0.001380 \\
120 0.001397 \\
121 0.001335 \\
122 0.001396 \\
123 0.001366 \\
124 0.001363 \\
125 0.001381 \\
126 0.001392 \\
127 0.001381 \\
128 0.001368 \\
129 0.001368 \\
130 0.001362 \\
131 0.001346 \\
132 0.001356 \\
133 0.001372 \\
134 0.001411 \\
135 0.001389 \\
136 0.001370 \\
137 0.001353 \\
138 0.001362 \\
139 0.001398 \\
140 0.001369 \\
141 0.001357 \\
142 0.001362 \\
143 0.001384 \\
144 0.001386 \\
145 0.001343 \\
146 0.001334 \\
147 0.001354 \\
148 0.001351 \\
149 0.001386 \\
150 0.001381 \\
151 0.001385 \\
152 0.001368 \\
153 0.001358 \\
154 0.001396 \\
155 0.001413 \\
156 0.001380 \\
157 0.001356 \\
158 0.001369 \\
159 0.001392 \\
160 0.001372 \\
161 0.001416 \\
162 0.001373 \\
163 0.001359 \\
164 0.001332 \\
165 0.001377 \\
166 0.001368 \\
167 0.001405 \\
168 0.001395 \\
169 0.001362 \\
170 0.001368 \\
171 0.001380 \\
172 0.001349 \\
173 0.001380 \\
174 0.001322 \\
175 0.001368 \\
176 0.001394 \\
177 0.001351 \\
178 0.001411 \\
179 0.001399 \\
180 0.001383 \\
181 0.001410 \\
182 0.001365 \\
183 0.001360 \\
184 0.001386 \\
185 0.001341 \\
186 0.001393 \\
187 0.001373 \\
188 0.001370 \\
189 0.001385 \\
190 0.001390 \\
191 0.001386 \\
192 0.001393 \\
193 0.001385 \\
194 0.001353 \\
195 0.001388 \\
196 0.001328 \\
197 0.001380 \\
198 0.001380 \\
199 0.001342 \\
200 0.001336 \\
201 0.001355 \\
202 0.001353 \\
203 0.001382 \\
204 0.001383 \\
205 0.001345 \\
206 0.001359 \\
207 0.001389 \\
208 0.001370 \\
209 0.001361 \\
210 0.001406 \\
211 0.001352 \\
212 0.001343 \\
213 0.001368 \\
214 0.001371 \\
215 0.001365 \\
216 0.001362 \\
217 0.001413 \\
218 0.001382 \\
219 0.001408 \\
220 0.001356 \\
221 0.001367 \\
222 0.001365 \\
223 0.001382 \\
224 0.001365 \\
225 0.001377 \\
226 0.001373 \\
227 0.001374 \\
228 0.001390 \\
229 0.001384 \\
230 0.001371 \\
231 0.001358 \\
232 0.001380 \\
233 0.001368 \\
234 0.001376 \\
235 0.001332 \\
236 0.001369 \\
237 0.001363 \\
238 0.001374 \\
239 0.001373 \\
240 0.001378 \\
241 0.001361 \\
242 0.001394 \\
243 0.001372 \\
244 0.001366 \\
245 0.001408 \\
246 0.001319 \\
247 0.001385 \\
248 0.001357 \\
249 0.001386 \\
250 0.001364 \\
251 0.001368 \\
252 0.001353 \\
253 0.001368 \\
254 0.001363 \\
255 0.001388 \\
256 0.001363 \\
257 0.001375 \\
258 0.001400 \\
259 0.001364 \\
260 0.001360 \\
261 0.001369 \\
262 0.001379 \\
263 0.001362 \\
264 0.001358 \\
265 0.001358 \\
266 0.001377 \\
267 0.001371 \\
268 0.001348 \\
269 0.001394 \\
270 0.001380 \\
271 0.001361 \\
272 0.001372 \\
273 0.001382 \\
274 0.001368 \\
275 0.001373 \\
276 0.001375 \\
277 0.001375 \\
278 0.001379 \\
279 0.001358 \\
280 0.001365 \\
281 0.001382 \\
282 0.001415 \\
283 0.001390 \\
284 0.001379 \\
285 0.001358 \\
286 0.001380 \\
287 0.001406 \\
288 0.001336 \\
289 0.001393 \\
290 0.001363 \\
291 0.001368 \\
292 0.001389 \\
293 0.001364 \\
294 0.001358 \\
295 0.001359 \\
296 0.001348 \\
297 0.001376 \\
298 0.001377 \\
299 0.001366 \\
300 0.001375 \\
301 0.001333 \\
302 0.001393 \\
303 0.001370 \\
304 0.001362 \\
305 0.001371 \\
306 0.001367 \\
307 0.001365 \\
308 0.001351 \\
309 0.001379 \\
310 0.001391 \\
311 0.001374 \\
312 0.001385 \\
313 0.001371 \\
314 0.001354 \\
315 0.001391 \\
316 0.001399 \\
317 0.001359 \\
318 0.001382 \\
319 0.001339 \\
320 0.001412 \\
321 0.001382 \\
322 0.001350 \\
323 0.001343 \\
324 0.001391 \\
325 0.001386 \\
326 0.001354 \\
327 0.001385 \\
328 0.001364 \\
329 0.001350 \\
330 0.001345 \\
331 0.001381 \\
332 0.001378 \\
333 0.001410 \\
334 0.001359 \\
335 0.001383 \\
336 0.001364 \\
337 0.001401 \\
338 0.001373 \\
339 0.001397 \\
340 0.001361 \\
341 0.001348 \\
342 0.001365 \\
343 0.001353 \\
344 0.001400 \\
345 0.001367 \\
346 0.001380 \\
347 0.001354 \\
348 0.001380 \\
349 0.001380 \\
350 0.001369 \\
351 0.001375 \\
352 0.001398 \\
353 0.001347 \\
354 0.001339 \\
355 0.001369 \\
356 0.001358 \\
357 0.001381 \\
358 0.001389 \\
359 0.001368 \\
360 0.001393 \\
361 0.001372 \\
362 0.001366 \\
363 0.001387 \\
364 0.001383 \\
365 0.001405 \\
366 0.001378 \\
367 0.001375 \\
368 0.001391 \\
369 0.001382 \\
370 0.001378 \\
371 0.001383 \\
372 0.001350 \\
373 0.001392 \\
374 0.001365 \\
375 0.001354 \\
376 0.001363 \\
377 0.001344 \\
378 0.001397 \\
379 0.001365 \\
380 0.001377 \\
381 0.001362 \\
382 0.001371 \\
383 0.001370 \\
384 0.001404 \\
385 0.001370 \\
386 0.001396 \\
387 0.001374 \\
388 0.001392 \\
389 0.001382 \\
390 0.001383 \\
391 0.001365 \\
392 0.001395 \\
393 0.001372 \\
394 0.001371 \\
395 0.001358 \\
396 0.001375 \\
397 0.001375 \\
398 0.001394 \\
399 0.001388 \\
400 0.001388 \\
401 0.001377 \\
402 0.001388 \\
403 0.001377 \\
404 0.001353 \\
405 0.001324 \\
406 0.001382 \\
407 0.001334 \\
408 0.001380 \\
409 0.001370 \\
410 0.001340 \\
411 0.001359 \\
412 0.001376 \\
413 0.001351 \\
414 0.001352 \\
415 0.001358 \\
416 0.001348 \\
417 0.001362 \\
418 0.001320 \\
419 0.001401 \\
420 0.001363 \\
421 0.001409 \\
422 0.001365 \\
423 0.001336 \\
424 0.001376 \\
425 0.001354 \\
426 0.001384 \\
427 0.001369 \\
428 0.001358 \\
429 0.001360 \\
430 0.001400 \\
431 0.001376 \\
432 0.001368 \\
433 0.001366 \\
434 0.001372 \\
435 0.001387 \\
436 0.001373 \\
437 0.001398 \\
438 0.001386 \\
439 0.001363 \\
440 0.001392 \\
441 0.001381 \\
442 0.001392 \\
443 0.001359 \\
444 0.001378 \\
445 0.001372 \\
446 0.001371 \\
447 0.001332 \\
448 0.001351 \\
449 0.001382 \\
450 0.001367 \\
451 0.001364 \\
452 0.001410 \\
453 0.001340 \\
454 0.001382 \\
455 0.001371 \\
456 0.001387 \\
457 0.001366 \\
458 0.001371 \\
459 0.001350 \\
460 0.001368 \\
461 0.001371 \\
462 0.001349 \\
463 0.001368 \\
464 0.001331 \\
465 0.001370 \\
466 0.001379 \\
467 0.001394 \\
468 0.001364 \\
469 0.001341 \\
470 0.001361 \\
471 0.001384 \\
472 0.001372 \\
473 0.001396 \\
474 0.001342 \\
475 0.001412 \\
476 0.001356 \\
477 0.001387 \\
478 0.001346 \\
479 0.001389 \\
480 0.001353 \\
481 0.001380 \\
482 0.001346 \\
483 0.001376 \\
484 0.001366 \\
485 0.001378 \\
486 0.001377 \\
487 0.001345 \\
488 0.001379 \\
489 0.001378 \\
490 0.001362 \\
491 0.001348 \\
492 0.001360 \\
493 0.001352 \\
494 0.001368 \\
495 0.001376 \\
496 0.001379 \\
497 0.001346 \\
498 0.001395 \\
499 0.001362 \\
500 0.001376 \\
501 0.001394 \\
502 0.001360 \\
503 0.001400 \\
504 0.001378 \\
505 0.001384 \\
506 0.001358 \\
507 0.001380 \\
508 0.001375 \\
509 0.001352 \\
510 0.001377 \\
511 0.001353 \\
512 0.001416 \\
513 0.001347 \\
514 0.001395 \\
515 0.001410 \\
516 0.001406 \\
517 0.001386 \\
518 0.001353 \\
519 0.001358 \\
520 0.001340 \\
521 0.001378 \\
522 0.001384 \\
523 0.001401 \\
524 0.001371 \\
525 0.001402 \\
526 0.001364 \\
527 0.001409 \\
528 0.001351 \\
529 0.001381 \\
530 0.001386 \\
531 0.001368 \\
532 0.001386 \\
533 0.001393 \\
534 0.001373 \\
535 0.001359 \\
536 0.001368 \\
537 0.001345 \\
538 0.001359 \\
539 0.001344 \\
540 0.001380 \\
541 0.001371 \\
542 0.001384 \\
543 0.001345 \\
544 0.001353 \\
545 0.001387 \\
546 0.001384 \\
547 0.001380 \\
548 0.001375 \\
549 0.001378 \\
550 0.001377 \\
551 0.001366 \\
552 0.001368 \\
553 0.001389 \\
554 0.001358 \\
555 0.001395 \\
556 0.001362 \\
557 0.001360 \\
558 0.001352 \\
559 0.001388 \\
560 0.001405 \\
561 0.001372 \\
562 0.001376 \\
563 0.001386 \\
564 0.001357 \\
565 0.001397 \\
566 0.001388 \\
567 0.001378 \\
568 0.001351 \\
569 0.001375 \\
570 0.001381 \\
571 0.001391 \\
572 0.001391 \\
573 0.001379 \\
574 0.001365 \\
575 0.001349 \\
576 0.001400 \\
577 0.001357 \\
578 0.001382 \\
579 0.001364 \\
580 0.001368 \\
581 0.001416 \\
582 0.001385 \\
583 0.001376 \\
584 0.001363 \\
585 0.001373 \\
586 0.001361 \\
587 0.001402 \\
588 0.001394 \\
589 0.001378 \\
590 0.001378 \\
591 0.001392 \\
592 0.001367 \\
593 0.001383 \\
594 0.001373 \\
595 0.001382 \\
596 0.001386 \\
597 0.001382 \\
598 0.001395 \\
599 0.001406 \\
600 0.001348 \\
601 0.001373 \\
602 0.001370 \\
603 0.001360 \\
604 0.001386 \\
605 0.001336 \\
606 0.001367 \\
607 0.001374 \\
608 0.001393 \\
609 0.001403 \\
610 0.001414 \\
611 0.001375 \\
612 0.001347 \\
613 0.001373 \\
614 0.001377 \\
615 0.001386 \\
616 0.001368 \\
617 0.001385 \\
618 0.001364 \\
619 0.001355 \\
620 0.001366 \\
621 0.001386 \\
622 0.001374 \\
623 0.001376 \\
624 0.001389 \\
625 0.001387 \\
626 0.001366 \\
627 0.001391 \\
628 0.001374 \\
629 0.001375 \\
630 0.001350 \\
631 0.001367 \\
632 0.001391 \\
633 0.001383 \\
634 0.001384 \\
635 0.001359 \\
636 0.001357 \\
637 0.001362 \\
638 0.001387 \\
639 0.001362 \\
640 0.001374 \\
641 0.001367 \\
642 0.001371 \\
643 0.001376 \\
644 0.001400 \\
645 0.001376 \\
646 0.001378 \\
647 0.001392 \\
648 0.001370 \\
649 0.001357 \\
650 0.001362 \\
651 0.001380 \\
652 0.001386 \\
653 0.001364 \\
654 0.001399 \\
655 0.001380 \\
656 0.001373 \\
657 0.001378 \\
658 0.001391 \\
659 0.001359 \\
660 0.001377 \\
661 0.001363 \\
662 0.001376 \\
663 0.001385 \\
664 0.001390 \\
665 0.001383 \\
666 0.001390 \\
667 0.001381 \\
668 0.001362 \\
669 0.001373 \\
670 0.001388 \\
671 0.001359 \\
672 0.001361 \\
673 0.001371 \\
674 0.001390 \\
675 0.001366 \\
676 0.001370 \\
677 0.001346 \\
678 0.001395 \\
679 0.001375 \\
680 0.001374 \\
681 0.001357 \\
682 0.001382 \\
683 0.001359 \\
684 0.001390 \\
685 0.001358 \\
686 0.001381 \\
687 0.001340 \\
688 0.001358 \\
689 0.001389 \\
690 0.001378 \\
691 0.001363 \\
692 0.001384 \\
693 0.001375 \\
694 0.001386 \\
695 0.001364 \\
696 0.001347 \\
697 0.001363 \\
698 0.001391 \\
699 0.001388 \\
700 0.001374 \\
701 0.001371 \\
702 0.001391 \\
703 0.001337 \\
704 0.001334 \\
705 0.001389 \\
706 0.001374 \\
707 0.001379 \\
708 0.001383 \\
709 0.001346 \\
710 0.001351 \\
711 0.001366 \\
712 0.000625 \\
713 0.001370 \\
714 0.001367 \\
715 0.001362 \\
716 0.001388 \\
717 0.001361 \\
718 0.001376 \\
719 0.001379 \\
720 0.001374 \\
721 0.001351 \\
722 0.001357 \\
723 0.001423 \\
724 0.001371 \\
725 0.001391 \\
726 0.001385 \\
727 0.001390 \\
728 0.001356 \\
		};
		\addlegendentry{$\foldParVec = (3, 2)$, $t = 3$}
		\draw[help lines, color=red] (axis cs:-100,0.001372) -- (axis cs:828,0.001372);
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{loglogaxis}[%
		scale=2.25,
		xlabel={number of runs},
		xmajorgrids,
		ylabel={Kullback--Leibler divergence},
		ymajorgrids,
		legend style={legend pos = south west, legend cell align=left,align=left,draw=white!15!black}
		]
		\addplot [style=divergence_1]
		  table[row sep=crcr]{%
1 4.799914 \\
1001 0.074522 \\
2001 0.034024 \\
3001 0.023404 \\
4001 0.017673 \\
5001 0.014034 \\
6001 0.012015 \\
7001 0.010299 \\
8001 0.009150 \\
9001 0.008089 \\
10001 0.007295 \\
11001 0.006562 \\
12001 0.006083 \\
13001 0.005564 \\
14001 0.005262 \\
15001 0.004695 \\
16001 0.004439 \\
17001 0.004153 \\
18001 0.003949 \\
19001 0.003716 \\
20001 0.003608 \\
21001 0.003495 \\
22001 0.003321 \\
23001 0.003208 \\
24001 0.003034 \\
25001 0.002913 \\
26001 0.002789 \\
27001 0.002700 \\
28001 0.002592 \\
29001 0.002523 \\
30001 0.002460 \\
31001 0.002400 \\
32001 0.002380 \\
33001 0.002349 \\
34001 0.002295 \\
35001 0.002250 \\
36001 0.002175 \\
37001 0.002104 \\
38001 0.002057 \\
39001 0.001995 \\
40001 0.001967 \\
41001 0.001918 \\
42001 0.001869 \\
43001 0.001786 \\
44001 0.001764 \\
45001 0.001757 \\
46001 0.001719 \\
47001 0.001693 \\
48001 0.001674 \\
49001 0.001637 \\
50001 0.001620 \\
51001 0.001597 \\
52001 0.001553 \\
53001 0.001536 \\
54001 0.001516 \\
55001 0.001501 \\
56001 0.001488 \\
57001 0.001463 \\
58001 0.001442 \\
59001 0.001407 \\
60001 0.001407 \\
61001 0.001374 \\
62001 0.001355 \\
63001 0.001331 \\
64001 0.001314 \\
65001 0.001300 \\
66001 0.001297 \\
67001 0.001281 \\
68001 0.001278 \\
69001 0.001256 \\
70001 0.001241 \\
71001 0.001230 \\
72001 0.001204 \\
73001 0.001183 \\
74001 0.001165 \\
75001 0.001159 \\
76001 0.001149 \\
77001 0.001133 \\
78001 0.001115 \\
79001 0.001112 \\
80001 0.001092 \\
81001 0.001079 \\
82001 0.001081 \\
83001 0.001060 \\
84001 0.001044 \\
85001 0.001025 \\
86001 0.001016 \\
87001 0.001003 \\
88001 0.000995 \\
89001 0.000990 \\
90001 0.000982 \\
91001 0.000965 \\
92001 0.000954 \\
93001 0.000942 \\
94001 0.000935 \\
95001 0.000930 \\
96001 0.000910 \\
97001 0.000902 \\
98001 0.000900 \\
99001 0.000893 \\
100001 0.000878 \\
101001 0.000874 \\
102001 0.000867 \\
103001 0.000861 \\
104001 0.000861 \\
105001 0.000862 \\
106001 0.000855 \\
107001 0.000849 \\
108001 0.000846 \\
109001 0.000844 \\
110001 0.000840 \\
111001 0.000831 \\
112001 0.000828 \\
113001 0.000815 \\
114001 0.000821 \\
115001 0.000816 \\
116001 0.000817 \\
117001 0.000814 \\
118001 0.000806 \\
119001 0.000805 \\
120001 0.000800 \\
121001 0.000797 \\
122001 0.000794 \\
123001 0.000790 \\
124001 0.000784 \\
125001 0.000781 \\
126001 0.000784 \\
127001 0.000777 \\
128001 0.000776 \\
129001 0.000775 \\
130001 0.000778 \\
131001 0.000767 \\
132001 0.000761 \\
133001 0.000758 \\
134001 0.000747 \\
135001 0.000751 \\
136001 0.000753 \\
137001 0.000750 \\
138001 0.000742 \\
139001 0.000738 \\
140001 0.000730 \\
141001 0.000735 \\
142001 0.000733 \\
143001 0.000732 \\
144001 0.000728 \\
145001 0.000727 \\
146001 0.000727 \\
147001 0.000724 \\
148001 0.000719 \\
149001 0.000717 \\
150001 0.000718 \\
151001 0.000715 \\
152001 0.000715 \\
153001 0.000712 \\
154001 0.000711 \\
155001 0.000713 \\
156001 0.000709 \\
157001 0.000704 \\
158001 0.000705 \\
159001 0.000705 \\
160001 0.000696 \\
161001 0.000695 \\
162001 0.000693 \\
163001 0.000686 \\
164001 0.000679 \\
165001 0.000680 \\
166001 0.000674 \\
167001 0.000671 \\
168001 0.000666 \\
169001 0.000665 \\
170001 0.000659 \\
171001 0.000654 \\
172001 0.000656 \\
173001 0.000655 \\
174001 0.000655 \\
175001 0.000651 \\
176001 0.000647 \\
177001 0.000645 \\
178001 0.000646 \\
179001 0.000647 \\
180001 0.000645 \\
181001 0.000640 \\
182001 0.000638 \\
183001 0.000638 \\
184001 0.000638 \\
185001 0.000635 \\
186001 0.000631 \\
187001 0.000630 \\
188001 0.000629 \\
189001 0.000623 \\
190001 0.000623 \\
191001 0.000625 \\
192001 0.000623 \\
193001 0.000624 \\
194001 0.000623 \\
195001 0.000622 \\
196001 0.000625 \\
197001 0.000622 \\
198001 0.000622 \\
199001 0.000618 \\
200001 0.000616 \\
201001 0.000617 \\
202001 0.000615 \\
203001 0.000615 \\
204001 0.000613 \\
205001 0.000611 \\
206001 0.000608 \\
207001 0.000603 \\
208001 0.000602 \\
209001 0.000604 \\
210001 0.000602 \\
211001 0.000603 \\
212001 0.000604 \\
213001 0.000602 \\
214001 0.000601 \\
215001 0.000598 \\
216001 0.000597 \\
217001 0.000595 \\
218001 0.000592 \\
219001 0.000592 \\
220001 0.000590 \\
221001 0.000590 \\
222001 0.000588 \\
223001 0.000586 \\
224001 0.000586 \\
225001 0.000581 \\
226001 0.000577 \\
227001 0.000576 \\
228001 0.000570 \\
229001 0.000571 \\
230001 0.000568 \\
231001 0.000567 \\
232001 0.000566 \\
233001 0.000564 \\
234001 0.000563 \\
235001 0.000563 \\
236001 0.000561 \\
237001 0.000561 \\
238001 0.000556 \\
239001 0.000554 \\
240001 0.000551 \\
241001 0.000549 \\
242001 0.000552 \\
243001 0.000550 \\
244001 0.000549 \\
245001 0.000546 \\
246001 0.000544 \\
247001 0.000543 \\
248001 0.000541 \\
249001 0.000539 \\
250001 0.000538 \\
251001 0.000535 \\
252001 0.000531 \\
253001 0.000532 \\
254001 0.000531 \\
255001 0.000528 \\
256001 0.000528 \\
257001 0.000525 \\
258001 0.000523 \\
259001 0.000522 \\
260001 0.000525 \\
261001 0.000523 \\
262001 0.000521 \\
263001 0.000519 \\
264001 0.000520 \\
265001 0.000517 \\
266001 0.000517 \\
267001 0.000514 \\
268001 0.000514 \\
269001 0.000515 \\
270001 0.000514 \\
271001 0.000512 \\
272001 0.000512 \\
273001 0.000511 \\
274001 0.000511 \\
275001 0.000510 \\
276001 0.000510 \\
277001 0.000509 \\
278001 0.000509 \\
279001 0.000507 \\
280001 0.000506 \\
281001 0.000506 \\
282001 0.000505 \\
283001 0.000504 \\
284001 0.000502 \\
285001 0.000501 \\
286001 0.000498 \\
287001 0.000497 \\
288001 0.000497 \\
289001 0.000496 \\
290001 0.000495 \\
291001 0.000494 \\
292001 0.000493 \\
293001 0.000493 \\
294001 0.000493 \\
295001 0.000491 \\
296001 0.000493 \\
297001 0.000492 \\
298001 0.000491 \\
299001 0.000492 \\
300001 0.000492 \\
301001 0.000492 \\
302001 0.000491 \\
303001 0.000490 \\
304001 0.000491 \\
305001 0.000491 \\
306001 0.000490 \\
307001 0.000490 \\
308001 0.000490 \\
309001 0.000488 \\
310001 0.000487 \\
311001 0.000487 \\
312001 0.000486 \\
313001 0.000485 \\
314001 0.000485 \\
315001 0.000485 \\
316001 0.000482 \\
317001 0.000479 \\
318001 0.000477 \\
319001 0.000477 \\
320001 0.000476 \\
321001 0.000475 \\
322001 0.000474 \\
323001 0.000474 \\
324001 0.000474 \\
325001 0.000471 \\
326001 0.000469 \\
327001 0.000467 \\
328001 0.000467 \\
329001 0.000466 \\
330001 0.000466 \\
331001 0.000465 \\
332001 0.000466 \\
333001 0.000463 \\
334001 0.000464 \\
335001 0.000464 \\
336001 0.000465 \\
337001 0.000464 \\
338001 0.000465 \\
339001 0.000465 \\
340001 0.000463 \\
341001 0.000462 \\
342001 0.000461 \\
343001 0.000461 \\
344001 0.000463 \\
345001 0.000463 \\
346001 0.000462 \\
347001 0.000463 \\
348001 0.000463 \\
349001 0.000462 \\
350001 0.000460 \\
351001 0.000457 \\
352001 0.000454 \\
353001 0.000453 \\
354001 0.000452 \\
355001 0.000450 \\
356001 0.000449 \\
357001 0.000448 \\
358001 0.000446 \\
359001 0.000444 \\
360001 0.000443 \\
361001 0.000443 \\
362001 0.000442 \\
363001 0.000441 \\
364001 0.000437 \\
365001 0.000438 \\
366001 0.000439 \\
367001 0.000438 \\
368001 0.000437 \\
369001 0.000437 \\
370001 0.000437 \\
371001 0.000434 \\
372001 0.000433 \\
373001 0.000433 \\
374001 0.000432 \\
375001 0.000432 \\
376001 0.000432 \\
377001 0.000433 \\
378001 0.000431 \\
379001 0.000429 \\
380001 0.000428 \\
381001 0.000430 \\
382001 0.000430 \\
383001 0.000430 \\
384001 0.000430 \\
385001 0.000429 \\
386001 0.000430 \\
387001 0.000430 \\
388001 0.000430 \\
389001 0.000432 \\
390001 0.000432 \\
391001 0.000433 \\
392001 0.000432 \\
393001 0.000431 \\
394001 0.000431 \\
395001 0.000431 \\
396001 0.000431 \\
397001 0.000431 \\
398001 0.000429 \\
399001 0.000430 \\
400001 0.000430 \\
401001 0.000432 \\
402001 0.000430 \\
403001 0.000430 \\
404001 0.000428 \\
405001 0.000428 \\
406001 0.000427 \\
407001 0.000428 \\
408001 0.000426 \\
409001 0.000426 \\
410001 0.000426 \\
411001 0.000426 \\
412001 0.000424 \\
413001 0.000423 \\
414001 0.000424 \\
415001 0.000422 \\
416001 0.000422 \\
417001 0.000423 \\
418001 0.000424 \\
419001 0.000423 \\
420001 0.000421 \\
421001 0.000421 \\
422001 0.000421 \\
423001 0.000421 \\
424001 0.000420 \\
425001 0.000420 \\
426001 0.000419 \\
427001 0.000419 \\
428001 0.000419 \\
429001 0.000419 \\
430001 0.000418 \\
431001 0.000418 \\
432001 0.000418 \\
433001 0.000418 \\
434001 0.000417 \\
435001 0.000416 \\
436001 0.000415 \\
437001 0.000415 \\
438001 0.000415 \\
439001 0.000415 \\
440001 0.000414 \\
441001 0.000414 \\
442001 0.000413 \\
443001 0.000413 \\
444001 0.000412 \\
445001 0.000411 \\
446001 0.000411 \\
447001 0.000411 \\
448001 0.000410 \\
449001 0.000410 \\
450001 0.000408 \\
451001 0.000408 \\
452001 0.000409 \\
453001 0.000408 \\
454001 0.000408 \\
455001 0.000407 \\
456001 0.000406 \\
457001 0.000405 \\
458001 0.000404 \\
459001 0.000404 \\
460001 0.000401 \\
461001 0.000400 \\
462001 0.000399 \\
463001 0.000397 \\
464001 0.000396 \\
465001 0.000395 \\
466001 0.000395 \\
467001 0.000395 \\
468001 0.000394 \\
469001 0.000394 \\
470001 0.000394 \\
471001 0.000392 \\
472001 0.000393 \\
473001 0.000392 \\
474001 0.000392 \\
475001 0.000393 \\
476001 0.000393 \\
477001 0.000392 \\
478001 0.000392 \\
479001 0.000391 \\
480001 0.000391 \\
481001 0.000390 \\
482001 0.000389 \\
483001 0.000389 \\
484001 0.000389 \\
485001 0.000388 \\
486001 0.000386 \\
487001 0.000386 \\
488001 0.000386 \\
489001 0.000386 \\
490001 0.000387 \\
491001 0.000387 \\
492001 0.000387 \\
493001 0.000387 \\
494001 0.000387 \\
495001 0.000388 \\
496001 0.000387 \\
497001 0.000387 \\
498001 0.000387 \\
499001 0.000387 \\
500001 0.000387 \\
501001 0.000385 \\
502001 0.000384 \\
503001 0.000384 \\
504001 0.000382 \\
505001 0.000382 \\
506001 0.000380 \\
507001 0.000380 \\
508001 0.000379 \\
509001 0.000380 \\
510001 0.000380 \\
511001 0.000379 \\
512001 0.000378 \\
513001 0.000377 \\
514001 0.000378 \\
515001 0.000379 \\
516001 0.000378 \\
517001 0.000377 \\
518001 0.000378 \\
519001 0.000379 \\
520001 0.000379 \\
521001 0.000378 \\
522001 0.000378 \\
523001 0.000377 \\
524001 0.000377 \\
525001 0.000377 \\
526001 0.000376 \\
527001 0.000375 \\
528001 0.000376 \\
529001 0.000376 \\
530001 0.000375 \\
531001 0.000374 \\
532001 0.000374 \\
533001 0.000374 \\
534001 0.000374 \\
535001 0.000374 \\
536001 0.000373 \\
537001 0.000373 \\
538001 0.000372 \\
539001 0.000372 \\
540001 0.000372 \\
541001 0.000373 \\
542001 0.000374 \\
543001 0.000373 \\
544001 0.000373 \\
545001 0.000374 \\
546001 0.000374 \\
547001 0.000372 \\
548001 0.000371 \\
549001 0.000371 \\
550001 0.000372 \\
551001 0.000371 \\
552001 0.000371 \\
553001 0.000371 \\
554001 0.000371 \\
555001 0.000371 \\
556001 0.000370 \\
557001 0.000369 \\
558001 0.000368 \\
559001 0.000367 \\
560001 0.000368 \\
561001 0.000368 \\
562001 0.000368 \\
563001 0.000368 \\
564001 0.000368 \\
565001 0.000368 \\
566001 0.000368 \\
567001 0.000368 \\
568001 0.000369 \\
569001 0.000369 \\
570001 0.000368 \\
571001 0.000367 \\
572001 0.000367 \\
573001 0.000367 \\
574001 0.000367 \\
575001 0.000368 \\
576001 0.000367 \\
577001 0.000367 \\
578001 0.000368 \\
579001 0.000366 \\
580001 0.000366 \\
581001 0.000365 \\
582001 0.000365 \\
583001 0.000365 \\
584001 0.000364 \\
585001 0.000364 \\
586001 0.000364 \\
587001 0.000363 \\
588001 0.000363 \\
589001 0.000361 \\
590001 0.000361 \\
591001 0.000361 \\
592001 0.000361 \\
593001 0.000361 \\
594001 0.000360 \\
595001 0.000360 \\
596001 0.000359 \\
597001 0.000360 \\
598001 0.000360 \\
599001 0.000360 \\
600001 0.000360 \\
601001 0.000360 \\
602001 0.000360 \\
603001 0.000360 \\
604001 0.000360 \\
605001 0.000360 \\
606001 0.000360 \\
607001 0.000358 \\
608001 0.000359 \\
609001 0.000359 \\
610001 0.000358 \\
611001 0.000358 \\
612001 0.000358 \\
613001 0.000358 \\
614001 0.000358 \\
615001 0.000358 \\
616001 0.000359 \\
617001 0.000358 \\
618001 0.000358 \\
619001 0.000357 \\
620001 0.000357 \\
621001 0.000357 \\
622001 0.000357 \\
623001 0.000357 \\
624001 0.000356 \\
625001 0.000356 \\
626001 0.000355 \\
627001 0.000355 \\
628001 0.000355 \\
629001 0.000356 \\
630001 0.000355 \\
631001 0.000355 \\
632001 0.000355 \\
633001 0.000355 \\
634001 0.000354 \\
635001 0.000353 \\
636001 0.000353 \\
637001 0.000354 \\
638001 0.000354 \\
639001 0.000355 \\
640001 0.000354 \\
641001 0.000354 \\
642001 0.000354 \\
643001 0.000354 \\
644001 0.000354 \\
645001 0.000353 \\
646001 0.000353 \\
647001 0.000352 \\
648001 0.000352 \\
649001 0.000351 \\
650001 0.000351 \\
651001 0.000352 \\
652001 0.000352 \\
653001 0.000351 \\
654001 0.000351 \\
655001 0.000351 \\
656001 0.000351 \\
657001 0.000350 \\
658001 0.000350 \\
659001 0.000350 \\
660001 0.000349 \\
661001 0.000349 \\
662001 0.000348 \\
663001 0.000347 \\
664001 0.000346 \\
665001 0.000347 \\
666001 0.000347 \\
667001 0.000346 \\
668001 0.000346 \\
669001 0.000346 \\
670001 0.000346 \\
671001 0.000346 \\
672001 0.000346 \\
673001 0.000347 \\
674001 0.000346 \\
675001 0.000347 \\
676001 0.000347 \\
677001 0.000348 \\
678001 0.000348 \\
679001 0.000349 \\
680001 0.000347 \\
681001 0.000348 \\
682001 0.000349 \\
683001 0.000348 \\
684001 0.000348 \\
685001 0.000348 \\
686001 0.000348 \\
687001 0.000348 \\
688001 0.000349 \\
689001 0.000348 \\
690001 0.000348 \\
691001 0.000348 \\
692001 0.000348 \\
693001 0.000347 \\
694001 0.000347 \\
695001 0.000347 \\
696001 0.000346 \\
697001 0.000346 \\
698001 0.000347 \\
699001 0.000347 \\
700001 0.000347 \\
701001 0.000347 \\
702001 0.000347 \\
703001 0.000347 \\
704001 0.000346 \\
705001 0.000346 \\
706001 0.000346 \\
707001 0.000347 \\
708001 0.000347 \\
709001 0.000347 \\
710001 0.000346 \\
711001 0.000345 \\
712001 0.000346 \\
713001 0.000346 \\
714001 0.000346 \\
715001 0.000346 \\
716001 0.000345 \\
717001 0.000345 \\
718001 0.000345 \\
719001 0.000345 \\
720001 0.000344 \\
721001 0.000344 \\
722001 0.000343 \\
723001 0.000343 \\
724001 0.000343 \\
725001 0.000343 \\
726001 0.000342 \\
727001 0.000342 \\
728001 0.000342 \\
729001 0.000342 \\
730001 0.000342 \\
731001 0.000342 \\
732001 0.000342 \\
733001 0.000343 \\
734001 0.000342 \\
735001 0.000341 \\
736001 0.000341 \\
737001 0.000341 \\
738001 0.000341 \\
739001 0.000341 \\
740001 0.000341 \\
741001 0.000341 \\
742001 0.000342 \\
743001 0.000342 \\
744001 0.000341 \\
745001 0.000341 \\
746001 0.000341 \\
747001 0.000341 \\
748001 0.000342 \\
749001 0.000342 \\
750001 0.000342 \\
751001 0.000342 \\
752001 0.000342 \\
753001 0.000341 \\
754001 0.000341 \\
755001 0.000341 \\
756001 0.000340 \\
757001 0.000340 \\
758001 0.000339 \\
759001 0.000339 \\
760001 0.000339 \\
761001 0.000339 \\
762001 0.000339 \\
763001 0.000338 \\
764001 0.000339 \\
765001 0.000338 \\
766001 0.000338 \\
767001 0.000338 \\
768001 0.000338 \\
769001 0.000338 \\
770001 0.000339 \\
771001 0.000339 \\
772001 0.000339 \\
773001 0.000339 \\
774001 0.000340 \\
775001 0.000339 \\
776001 0.000339 \\
777001 0.000339 \\
778001 0.000338 \\
779001 0.000338 \\
780001 0.000338 \\
781001 0.000338 \\
782001 0.000337 \\
783001 0.000338 \\
784001 0.000338 \\
785001 0.000338 \\
786001 0.000338 \\
787001 0.000339 \\
788001 0.000339 \\
789001 0.000338 \\
790001 0.000339 \\
791001 0.000338 \\
792001 0.000338 \\
793001 0.000338 \\
794001 0.000339 \\
795001 0.000339 \\
796001 0.000339 \\
797001 0.000339 \\
798001 0.000339 \\
799001 0.000339 \\
800001 0.000339 \\
801001 0.000339 \\
802001 0.000339 \\
803001 0.000338 \\
804001 0.000338 \\
805001 0.000338 \\
806001 0.000339 \\
807001 0.000338 \\
808001 0.000339 \\
809001 0.000339 \\
810001 0.000340 \\
811001 0.000339 \\
812001 0.000339 \\
813001 0.000339 \\
814001 0.000339 \\
815001 0.000339 \\
816001 0.000339 \\
817001 0.000339 \\
818001 0.000339 \\
819001 0.000338 \\
820001 0.000338 \\
821001 0.000338 \\
822001 0.000338 \\
823001 0.000339 \\
824001 0.000338 \\
825001 0.000338 \\
826001 0.000337 \\
827001 0.000336 \\
828001 0.000336 \\
829001 0.000336 \\
830001 0.000336 \\
831001 0.000336 \\
832001 0.000336 \\
833001 0.000336 \\
834001 0.000337 \\
835001 0.000337 \\
836001 0.000336 \\
837001 0.000336 \\
838001 0.000337 \\
839001 0.000337 \\
840001 0.000336 \\
841001 0.000336 \\
842001 0.000336 \\
843001 0.000336 \\
844001 0.000336 \\
845001 0.000336 \\
846001 0.000336 \\
847001 0.000335 \\
848001 0.000335 \\
849001 0.000335 \\
850001 0.000335 \\
851001 0.000335 \\
852001 0.000335 \\
853001 0.000335 \\
854001 0.000336 \\
855001 0.000336 \\
856001 0.000336 \\
857001 0.000337 \\
858001 0.000337 \\
859001 0.000337 \\
860001 0.000337 \\
861001 0.000336 \\
862001 0.000337 \\
863001 0.000336 \\
864001 0.000337 \\
865001 0.000337 \\
866001 0.000337 \\
867001 0.000337 \\
868001 0.000337 \\
869001 0.000336 \\
870001 0.000336 \\
871001 0.000336 \\
872001 0.000337 \\
873001 0.000336 \\
874001 0.000336 \\
875001 0.000336 \\
876001 0.000336 \\
877001 0.000336 \\
878001 0.000336 \\
879001 0.000336 \\
880001 0.000336 \\
881001 0.000336 \\
882001 0.000337 \\
883001 0.000336 \\
884001 0.000336 \\
885001 0.000336 \\
886001 0.000336 \\
887001 0.000336 \\
888001 0.000336 \\
889001 0.000336 \\
890001 0.000336 \\
891001 0.000335 \\
892001 0.000335 \\
893001 0.000335 \\
894001 0.000335 \\
895001 0.000335 \\
896001 0.000335 \\
897001 0.000335 \\
898001 0.000335 \\
899001 0.000335 \\
900001 0.000335 \\
901001 0.000335 \\
902001 0.000335 \\
903001 0.000335 \\
904001 0.000335 \\
905001 0.000335 \\
906001 0.000335 \\
907001 0.000335 \\
908001 0.000335 \\
909001 0.000335 \\
910001 0.000335 \\
911001 0.000335 \\
912001 0.000335 \\
913001 0.000335 \\
914001 0.000335 \\
915001 0.000335 \\
916001 0.000335 \\
917001 0.000335 \\
918001 0.000334 \\
919001 0.000334 \\
920001 0.000334 \\
921001 0.000334 \\
922001 0.000334 \\
923001 0.000334 \\
924001 0.000333 \\
925001 0.000333 \\
926001 0.000332 \\
927001 0.000333 \\
928001 0.000332 \\
929001 0.000332 \\
930001 0.000333 \\
931001 0.000333 \\
932001 0.000333 \\
933001 0.000333 \\
934001 0.000333 \\
935001 0.000332 \\
936001 0.000332 \\
937001 0.000333 \\
938001 0.000333 \\
939001 0.000332 \\
940001 0.000332 \\
941001 0.000332 \\
942001 0.000333 \\
943001 0.000332 \\
944001 0.000332 \\
945001 0.000331 \\
946001 0.000331 \\
947001 0.000330 \\
948001 0.000330 \\
949001 0.000331 \\
950001 0.000331 \\
951001 0.000331 \\
952001 0.000331 \\
953001 0.000330 \\
954001 0.000330 \\
955001 0.000330 \\
956001 0.000330 \\
957001 0.000330 \\
958001 0.000330 \\
959001 0.000331 \\
960001 0.000331 \\
961001 0.000331 \\
962001 0.000331 \\
963001 0.000331 \\
964001 0.000331 \\
965001 0.000331 \\
966001 0.000331 \\
967001 0.000331 \\
968001 0.000332 \\
969001 0.000332 \\
970001 0.000332 \\
971001 0.000333 \\
972001 0.000333 \\
973001 0.000333 \\
974001 0.000332 \\
975001 0.000332 \\
976001 0.000332 \\
977001 0.000332 \\
978001 0.000332 \\
979001 0.000332 \\
980001 0.000332 \\
981001 0.000332 \\
982001 0.000332 \\
983001 0.000332 \\
984001 0.000332 \\
985001 0.000332 \\
986001 0.000332 \\
987001 0.000332 \\
988001 0.000332 \\
989001 0.000332 \\
990001 0.000332 \\
991001 0.000332 \\
992001 0.000332 \\
993001 0.000332 \\
994001 0.000332 \\
995001 0.000332 \\
996001 0.000332 \\
997001 0.000332 \\
998001 0.000332 \\
999001 0.000332 \\
		};
		\addlegendentry{$\foldParVec = (3, 3)$, $t = 2$}

		\addplot [style=divergence_2]
		  table[row sep=crcr]{%
1 5.205379 \\
1001 0.110777 \\
2001 0.054037 \\
3001 0.034845 \\
4001 0.025771 \\
5001 0.021689 \\
6001 0.018524 \\
7001 0.015748 \\
8001 0.013363 \\
9001 0.012235 \\
10001 0.010929 \\
11001 0.009823 \\
12001 0.008835 \\
13001 0.008280 \\
14001 0.007904 \\
15001 0.007261 \\
16001 0.006773 \\
17001 0.006582 \\
18001 0.006108 \\
19001 0.006014 \\
20001 0.005521 \\
21001 0.005316 \\
22001 0.005043 \\
23001 0.004971 \\
24001 0.004879 \\
25001 0.004696 \\
26001 0.004477 \\
27001 0.004375 \\
28001 0.004136 \\
29001 0.004008 \\
30001 0.003929 \\
31001 0.003806 \\
32001 0.003673 \\
33001 0.003502 \\
34001 0.003338 \\
35001 0.003266 \\
36001 0.003187 \\
37001 0.003111 \\
38001 0.003007 \\
39001 0.002953 \\
40001 0.002853 \\
41001 0.002800 \\
42001 0.002723 \\
43001 0.002655 \\
44001 0.002583 \\
45001 0.002543 \\
46001 0.002529 \\
47001 0.002464 \\
48001 0.002416 \\
49001 0.002383 \\
50001 0.002315 \\
51001 0.002256 \\
52001 0.002226 \\
53001 0.002169 \\
54001 0.002125 \\
55001 0.002104 \\
56001 0.002060 \\
57001 0.002035 \\
58001 0.002018 \\
59001 0.002005 \\
60001 0.001982 \\
61001 0.001964 \\
62001 0.001918 \\
63001 0.001887 \\
64001 0.001840 \\
65001 0.001810 \\
66001 0.001801 \\
67001 0.001760 \\
68001 0.001743 \\
69001 0.001694 \\
70001 0.001680 \\
71001 0.001677 \\
72001 0.001650 \\
73001 0.001617 \\
74001 0.001599 \\
75001 0.001584 \\
76001 0.001567 \\
77001 0.001546 \\
78001 0.001511 \\
79001 0.001488 \\
80001 0.001473 \\
81001 0.001474 \\
82001 0.001469 \\
83001 0.001451 \\
84001 0.001438 \\
85001 0.001428 \\
86001 0.001409 \\
87001 0.001396 \\
88001 0.001372 \\
89001 0.001363 \\
90001 0.001344 \\
91001 0.001326 \\
92001 0.001298 \\
93001 0.001285 \\
94001 0.001264 \\
95001 0.001247 \\
96001 0.001239 \\
97001 0.001225 \\
98001 0.001210 \\
99001 0.001203 \\
100001 0.001164 \\
101001 0.001145 \\
102001 0.001136 \\
103001 0.001137 \\
104001 0.001133 \\
105001 0.001118 \\
106001 0.001106 \\
107001 0.001089 \\
108001 0.001086 \\
109001 0.001070 \\
110001 0.001064 \\
111001 0.001050 \\
112001 0.001040 \\
113001 0.001030 \\
114001 0.001011 \\
115001 0.000998 \\
116001 0.000989 \\
117001 0.000991 \\
118001 0.000985 \\
119001 0.000978 \\
120001 0.000974 \\
121001 0.000970 \\
122001 0.000964 \\
123001 0.000961 \\
124001 0.000954 \\
125001 0.000949 \\
126001 0.000947 \\
127001 0.000932 \\
128001 0.000926 \\
129001 0.000915 \\
130001 0.000911 \\
131001 0.000907 \\
132001 0.000905 \\
133001 0.000901 \\
134001 0.000896 \\
135001 0.000883 \\
136001 0.000883 \\
137001 0.000867 \\
138001 0.000857 \\
139001 0.000852 \\
140001 0.000845 \\
141001 0.000842 \\
142001 0.000845 \\
143001 0.000839 \\
144001 0.000834 \\
145001 0.000833 \\
146001 0.000837 \\
147001 0.000834 \\
148001 0.000828 \\
149001 0.000819 \\
150001 0.000817 \\
151001 0.000808 \\
152001 0.000800 \\
153001 0.000801 \\
154001 0.000793 \\
155001 0.000781 \\
156001 0.000779 \\
157001 0.000770 \\
158001 0.000768 \\
159001 0.000766 \\
160001 0.000768 \\
161001 0.000772 \\
162001 0.000771 \\
163001 0.000778 \\
164001 0.000770 \\
165001 0.000767 \\
166001 0.000761 \\
167001 0.000755 \\
168001 0.000751 \\
169001 0.000750 \\
170001 0.000748 \\
171001 0.000743 \\
172001 0.000738 \\
173001 0.000736 \\
174001 0.000729 \\
175001 0.000730 \\
176001 0.000730 \\
177001 0.000728 \\
178001 0.000724 \\
179001 0.000716 \\
180001 0.000706 \\
181001 0.000701 \\
182001 0.000696 \\
183001 0.000692 \\
184001 0.000687 \\
185001 0.000688 \\
186001 0.000690 \\
187001 0.000683 \\
188001 0.000678 \\
189001 0.000675 \\
190001 0.000668 \\
191001 0.000667 \\
192001 0.000662 \\
193001 0.000662 \\
194001 0.000653 \\
195001 0.000656 \\
196001 0.000651 \\
197001 0.000647 \\
198001 0.000642 \\
199001 0.000638 \\
200001 0.000633 \\
201001 0.000630 \\
202001 0.000623 \\
203001 0.000618 \\
204001 0.000619 \\
205001 0.000615 \\
206001 0.000612 \\
207001 0.000609 \\
208001 0.000603 \\
209001 0.000599 \\
210001 0.000597 \\
211001 0.000597 \\
212001 0.000594 \\
213001 0.000593 \\
214001 0.000594 \\
215001 0.000597 \\
216001 0.000595 \\
217001 0.000595 \\
218001 0.000593 \\
219001 0.000588 \\
220001 0.000586 \\
221001 0.000586 \\
222001 0.000587 \\
223001 0.000585 \\
224001 0.000585 \\
225001 0.000586 \\
226001 0.000583 \\
227001 0.000583 \\
228001 0.000575 \\
229001 0.000572 \\
230001 0.000574 \\
231001 0.000570 \\
232001 0.000570 \\
233001 0.000571 \\
234001 0.000566 \\
235001 0.000567 \\
236001 0.000567 \\
237001 0.000565 \\
238001 0.000564 \\
239001 0.000561 \\
240001 0.000558 \\
241001 0.000559 \\
242001 0.000559 \\
243001 0.000559 \\
244001 0.000557 \\
245001 0.000556 \\
246001 0.000551 \\
247001 0.000550 \\
248001 0.000547 \\
249001 0.000544 \\
250001 0.000542 \\
251001 0.000541 \\
252001 0.000535 \\
253001 0.000536 \\
254001 0.000538 \\
255001 0.000537 \\
256001 0.000533 \\
257001 0.000530 \\
258001 0.000526 \\
259001 0.000525 \\
260001 0.000520 \\
261001 0.000522 \\
262001 0.000522 \\
263001 0.000521 \\
264001 0.000524 \\
265001 0.000523 \\
266001 0.000517 \\
267001 0.000513 \\
268001 0.000509 \\
269001 0.000510 \\
270001 0.000509 \\
271001 0.000506 \\
272001 0.000505 \\
273001 0.000500 \\
274001 0.000496 \\
275001 0.000492 \\
276001 0.000491 \\
277001 0.000493 \\
278001 0.000492 \\
279001 0.000492 \\
280001 0.000493 \\
281001 0.000493 \\
282001 0.000496 \\
283001 0.000497 \\
284001 0.000496 \\
285001 0.000496 \\
286001 0.000497 \\
287001 0.000496 \\
288001 0.000492 \\
289001 0.000490 \\
290001 0.000486 \\
291001 0.000483 \\
292001 0.000481 \\
293001 0.000479 \\
294001 0.000478 \\
295001 0.000476 \\
296001 0.000474 \\
297001 0.000474 \\
298001 0.000470 \\
299001 0.000468 \\
300001 0.000468 \\
301001 0.000467 \\
302001 0.000467 \\
303001 0.000469 \\
304001 0.000468 \\
305001 0.000469 \\
306001 0.000468 \\
307001 0.000467 \\
308001 0.000465 \\
309001 0.000465 \\
310001 0.000468 \\
311001 0.000467 \\
312001 0.000464 \\
313001 0.000461 \\
314001 0.000463 \\
315001 0.000461 \\
316001 0.000460 \\
317001 0.000459 \\
318001 0.000459 \\
319001 0.000457 \\
320001 0.000455 \\
321001 0.000452 \\
322001 0.000448 \\
323001 0.000446 \\
324001 0.000446 \\
325001 0.000444 \\
326001 0.000444 \\
327001 0.000442 \\
328001 0.000442 \\
329001 0.000444 \\
330001 0.000445 \\
331001 0.000443 \\
332001 0.000442 \\
333001 0.000442 \\
334001 0.000441 \\
335001 0.000439 \\
336001 0.000439 \\
337001 0.000436 \\
338001 0.000437 \\
339001 0.000435 \\
340001 0.000432 \\
341001 0.000432 \\
342001 0.000431 \\
343001 0.000431 \\
344001 0.000432 \\
345001 0.000430 \\
346001 0.000428 \\
347001 0.000426 \\
348001 0.000423 \\
349001 0.000421 \\
350001 0.000420 \\
351001 0.000420 \\
352001 0.000417 \\
353001 0.000413 \\
354001 0.000412 \\
355001 0.000412 \\
356001 0.000411 \\
357001 0.000410 \\
358001 0.000410 \\
359001 0.000410 \\
360001 0.000410 \\
361001 0.000409 \\
362001 0.000410 \\
363001 0.000409 \\
364001 0.000409 \\
365001 0.000407 \\
366001 0.000405 \\
367001 0.000402 \\
368001 0.000400 \\
369001 0.000402 \\
370001 0.000399 \\
371001 0.000398 \\
372001 0.000396 \\
373001 0.000396 \\
374001 0.000396 \\
375001 0.000394 \\
376001 0.000390 \\
377001 0.000389 \\
378001 0.000388 \\
379001 0.000389 \\
380001 0.000389 \\
381001 0.000390 \\
382001 0.000391 \\
383001 0.000388 \\
384001 0.000388 \\
385001 0.000389 \\
386001 0.000388 \\
387001 0.000387 \\
388001 0.000387 \\
389001 0.000387 \\
390001 0.000387 \\
391001 0.000387 \\
392001 0.000386 \\
393001 0.000386 \\
394001 0.000386 \\
395001 0.000384 \\
396001 0.000384 \\
397001 0.000384 \\
398001 0.000382 \\
399001 0.000382 \\
400001 0.000381 \\
401001 0.000379 \\
402001 0.000378 \\
403001 0.000379 \\
404001 0.000378 \\
405001 0.000377 \\
406001 0.000376 \\
407001 0.000375 \\
408001 0.000375 \\
409001 0.000373 \\
410001 0.000374 \\
411001 0.000373 \\
412001 0.000375 \\
413001 0.000374 \\
414001 0.000372 \\
415001 0.000372 \\
416001 0.000369 \\
417001 0.000369 \\
418001 0.000368 \\
419001 0.000368 \\
420001 0.000365 \\
421001 0.000365 \\
422001 0.000363 \\
423001 0.000362 \\
424001 0.000361 \\
425001 0.000360 \\
426001 0.000360 \\
427001 0.000361 \\
428001 0.000359 \\
429001 0.000360 \\
430001 0.000359 \\
431001 0.000358 \\
432001 0.000356 \\
433001 0.000356 \\
434001 0.000353 \\
435001 0.000353 \\
436001 0.000351 \\
437001 0.000349 \\
438001 0.000349 \\
439001 0.000350 \\
440001 0.000349 \\
441001 0.000348 \\
442001 0.000347 \\
443001 0.000346 \\
444001 0.000347 \\
445001 0.000347 \\
446001 0.000346 \\
447001 0.000347 \\
448001 0.000347 \\
449001 0.000346 \\
450001 0.000345 \\
451001 0.000344 \\
452001 0.000344 \\
453001 0.000344 \\
454001 0.000342 \\
455001 0.000341 \\
456001 0.000340 \\
457001 0.000341 \\
458001 0.000341 \\
459001 0.000339 \\
460001 0.000339 \\
461001 0.000338 \\
462001 0.000337 \\
463001 0.000336 \\
464001 0.000335 \\
465001 0.000335 \\
466001 0.000335 \\
467001 0.000333 \\
468001 0.000333 \\
469001 0.000332 \\
470001 0.000330 \\
471001 0.000329 \\
472001 0.000327 \\
473001 0.000328 \\
474001 0.000328 \\
475001 0.000327 \\
476001 0.000327 \\
477001 0.000326 \\
478001 0.000325 \\
479001 0.000325 \\
480001 0.000324 \\
481001 0.000323 \\
482001 0.000323 \\
483001 0.000323 \\
484001 0.000323 \\
485001 0.000322 \\
486001 0.000322 \\
487001 0.000322 \\
488001 0.000320 \\
489001 0.000320 \\
490001 0.000319 \\
491001 0.000318 \\
492001 0.000317 \\
493001 0.000315 \\
494001 0.000315 \\
495001 0.000315 \\
496001 0.000314 \\
497001 0.000315 \\
498001 0.000315 \\
499001 0.000314 \\
500001 0.000314 \\
501001 0.000313 \\
502001 0.000312 \\
503001 0.000312 \\
504001 0.000313 \\
505001 0.000313 \\
506001 0.000313 \\
507001 0.000311 \\
508001 0.000311 \\
509001 0.000310 \\
510001 0.000309 \\
511001 0.000309 \\
512001 0.000309 \\
513001 0.000308 \\
514001 0.000309 \\
515001 0.000310 \\
516001 0.000309 \\
517001 0.000308 \\
518001 0.000307 \\
519001 0.000305 \\
520001 0.000306 \\
521001 0.000306 \\
522001 0.000306 \\
523001 0.000307 \\
524001 0.000307 \\
525001 0.000307 \\
526001 0.000306 \\
527001 0.000307 \\
528001 0.000307 \\
529001 0.000309 \\
530001 0.000308 \\
531001 0.000308 \\
532001 0.000308 \\
533001 0.000309 \\
534001 0.000308 \\
535001 0.000307 \\
536001 0.000307 \\
537001 0.000306 \\
538001 0.000308 \\
539001 0.000307 \\
540001 0.000308 \\
541001 0.000308 \\
542001 0.000308 \\
543001 0.000307 \\
544001 0.000307 \\
545001 0.000308 \\
546001 0.000307 \\
547001 0.000308 \\
548001 0.000309 \\
549001 0.000310 \\
550001 0.000310 \\
551001 0.000310 \\
552001 0.000308 \\
553001 0.000309 \\
554001 0.000309 \\
555001 0.000310 \\
556001 0.000309 \\
557001 0.000309 \\
558001 0.000309 \\
559001 0.000308 \\
560001 0.000306 \\
561001 0.000305 \\
562001 0.000305 \\
563001 0.000306 \\
564001 0.000305 \\
565001 0.000305 \\
566001 0.000305 \\
567001 0.000305 \\
568001 0.000304 \\
569001 0.000303 \\
570001 0.000303 \\
571001 0.000303 \\
572001 0.000303 \\
573001 0.000303 \\
574001 0.000303 \\
575001 0.000303 \\
576001 0.000301 \\
577001 0.000301 \\
578001 0.000299 \\
579001 0.000300 \\
580001 0.000300 \\
581001 0.000301 \\
582001 0.000301 \\
583001 0.000300 \\
584001 0.000301 \\
585001 0.000301 \\
586001 0.000300 \\
587001 0.000300 \\
588001 0.000299 \\
589001 0.000301 \\
590001 0.000301 \\
591001 0.000300 \\
592001 0.000300 \\
593001 0.000302 \\
594001 0.000302 \\
595001 0.000303 \\
596001 0.000302 \\
597001 0.000300 \\
598001 0.000300 \\
599001 0.000300 \\
600001 0.000300 \\
601001 0.000300 \\
602001 0.000302 \\
603001 0.000302 \\
604001 0.000302 \\
605001 0.000304 \\
606001 0.000303 \\
607001 0.000302 \\
608001 0.000302 \\
609001 0.000301 \\
610001 0.000301 \\
611001 0.000300 \\
612001 0.000300 \\
613001 0.000300 \\
614001 0.000300 \\
615001 0.000299 \\
616001 0.000301 \\
617001 0.000299 \\
618001 0.000299 \\
619001 0.000299 \\
620001 0.000298 \\
621001 0.000297 \\
622001 0.000296 \\
623001 0.000294 \\
624001 0.000292 \\
625001 0.000292 \\
626001 0.000291 \\
627001 0.000292 \\
628001 0.000293 \\
629001 0.000292 \\
630001 0.000292 \\
631001 0.000292 \\
632001 0.000293 \\
633001 0.000293 \\
634001 0.000294 \\
635001 0.000293 \\
636001 0.000292 \\
637001 0.000291 \\
638001 0.000291 \\
639001 0.000291 \\
640001 0.000290 \\
641001 0.000289 \\
642001 0.000290 \\
643001 0.000290 \\
644001 0.000290 \\
645001 0.000290 \\
646001 0.000290 \\
647001 0.000291 \\
648001 0.000291 \\
649001 0.000291 \\
650001 0.000291 \\
651001 0.000291 \\
652001 0.000291 \\
653001 0.000292 \\
654001 0.000293 \\
655001 0.000293 \\
656001 0.000293 \\
657001 0.000294 \\
658001 0.000293 \\
659001 0.000293 \\
660001 0.000292 \\
661001 0.000292 \\
662001 0.000292 \\
663001 0.000290 \\
664001 0.000289 \\
665001 0.000290 \\
666001 0.000291 \\
667001 0.000291 \\
668001 0.000291 \\
669001 0.000291 \\
670001 0.000290 \\
671001 0.000290 \\
672001 0.000291 \\
673001 0.000290 \\
674001 0.000289 \\
675001 0.000288 \\
676001 0.000287 \\
677001 0.000287 \\
678001 0.000287 \\
679001 0.000287 \\
680001 0.000287 \\
681001 0.000286 \\
682001 0.000287 \\
683001 0.000286 \\
684001 0.000286 \\
685001 0.000284 \\
686001 0.000285 \\
687001 0.000286 \\
688001 0.000287 \\
689001 0.000288 \\
690001 0.000288 \\
691001 0.000287 \\
692001 0.000287 \\
693001 0.000286 \\
694001 0.000287 \\
695001 0.000286 \\
696001 0.000286 \\
697001 0.000285 \\
698001 0.000285 \\
699001 0.000285 \\
700001 0.000284 \\
701001 0.000285 \\
702001 0.000284 \\
703001 0.000285 \\
704001 0.000285 \\
705001 0.000285 \\
706001 0.000284 \\
707001 0.000284 \\
708001 0.000284 \\
709001 0.000284 \\
710001 0.000283 \\
711001 0.000284 \\
712001 0.000282 \\
713001 0.000281 \\
714001 0.000281 \\
715001 0.000281 \\
716001 0.000283 \\
717001 0.000282 \\
718001 0.000282 \\
719001 0.000282 \\
720001 0.000281 \\
721001 0.000280 \\
722001 0.000281 \\
723001 0.000280 \\
724001 0.000281 \\
725001 0.000280 \\
726001 0.000279 \\
727001 0.000278 \\
728001 0.000278 \\
729001 0.000278 \\
730001 0.000277 \\
731001 0.000277 \\
732001 0.000277 \\
733001 0.000277 \\
734001 0.000277 \\
735001 0.000277 \\
736001 0.000278 \\
737001 0.000277 \\
738001 0.000276 \\
739001 0.000276 \\
740001 0.000276 \\
741001 0.000277 \\
742001 0.000276 \\
743001 0.000277 \\
744001 0.000277 \\
745001 0.000276 \\
746001 0.000275 \\
747001 0.000274 \\
748001 0.000274 \\
749001 0.000274 \\
750001 0.000274 \\
751001 0.000274 \\
752001 0.000273 \\
753001 0.000272 \\
754001 0.000271 \\
755001 0.000271 \\
756001 0.000271 \\
757001 0.000271 \\
758001 0.000271 \\
759001 0.000270 \\
760001 0.000270 \\
761001 0.000270 \\
762001 0.000270 \\
763001 0.000269 \\
764001 0.000269 \\
765001 0.000269 \\
766001 0.000269 \\
767001 0.000270 \\
768001 0.000269 \\
769001 0.000269 \\
770001 0.000268 \\
771001 0.000267 \\
772001 0.000267 \\
773001 0.000267 \\
774001 0.000267 \\
775001 0.000266 \\
776001 0.000265 \\
777001 0.000264 \\
778001 0.000264 \\
779001 0.000264 \\
780001 0.000264 \\
781001 0.000263 \\
782001 0.000262 \\
783001 0.000262 \\
784001 0.000261 \\
785001 0.000261 \\
786001 0.000261 \\
787001 0.000260 \\
788001 0.000259 \\
789001 0.000258 \\
790001 0.000259 \\
791001 0.000260 \\
792001 0.000259 \\
793001 0.000259 \\
794001 0.000258 \\
795001 0.000258 \\
796001 0.000257 \\
797001 0.000257 \\
798001 0.000257 \\
799001 0.000256 \\
800001 0.000255 \\
801001 0.000255 \\
802001 0.000254 \\
803001 0.000254 \\
804001 0.000254 \\
805001 0.000254 \\
806001 0.000254 \\
807001 0.000254 \\
808001 0.000254 \\
809001 0.000254 \\
810001 0.000253 \\
811001 0.000253 \\
812001 0.000253 \\
813001 0.000252 \\
814001 0.000253 \\
815001 0.000253 \\
816001 0.000253 \\
817001 0.000253 \\
818001 0.000252 \\
819001 0.000252 \\
820001 0.000252 \\
821001 0.000251 \\
822001 0.000251 \\
823001 0.000251 \\
824001 0.000251 \\
825001 0.000251 \\
826001 0.000251 \\
827001 0.000251 \\
828001 0.000251 \\
829001 0.000250 \\
830001 0.000250 \\
831001 0.000250 \\
832001 0.000251 \\
833001 0.000251 \\
834001 0.000250 \\
835001 0.000250 \\
836001 0.000250 \\
837001 0.000251 \\
838001 0.000251 \\
839001 0.000251 \\
840001 0.000251 \\
841001 0.000252 \\
842001 0.000251 \\
843001 0.000251 \\
844001 0.000251 \\
845001 0.000251 \\
846001 0.000251 \\
847001 0.000251 \\
848001 0.000251 \\
849001 0.000250 \\
850001 0.000249 \\
851001 0.000249 \\
852001 0.000249 \\
853001 0.000250 \\
854001 0.000249 \\
855001 0.000250 \\
856001 0.000250 \\
857001 0.000250 \\
858001 0.000251 \\
859001 0.000250 \\
860001 0.000251 \\
861001 0.000251 \\
862001 0.000250 \\
863001 0.000250 \\
864001 0.000250 \\
865001 0.000250 \\
866001 0.000250 \\
867001 0.000250 \\
868001 0.000250 \\
869001 0.000249 \\
870001 0.000249 \\
871001 0.000249 \\
872001 0.000249 \\
873001 0.000249 \\
874001 0.000249 \\
875001 0.000249 \\
876001 0.000248 \\
877001 0.000248 \\
878001 0.000247 \\
879001 0.000247 \\
880001 0.000247 \\
881001 0.000247 \\
882001 0.000247 \\
883001 0.000247 \\
884001 0.000247 \\
885001 0.000246 \\
886001 0.000247 \\
887001 0.000246 \\
888001 0.000246 \\
889001 0.000245 \\
890001 0.000245 \\
891001 0.000244 \\
892001 0.000244 \\
893001 0.000244 \\
894001 0.000244 \\
895001 0.000244 \\
896001 0.000244 \\
897001 0.000243 \\
898001 0.000244 \\
899001 0.000243 \\
900001 0.000243 \\
901001 0.000243 \\
902001 0.000243 \\
903001 0.000242 \\
904001 0.000241 \\
905001 0.000241 \\
906001 0.000241 \\
907001 0.000241 \\
908001 0.000240 \\
909001 0.000241 \\
910001 0.000240 \\
911001 0.000240 \\
912001 0.000240 \\
913001 0.000240 \\
914001 0.000240 \\
915001 0.000241 \\
916001 0.000241 \\
917001 0.000241 \\
918001 0.000240 \\
919001 0.000241 \\
920001 0.000240 \\
921001 0.000240 \\
922001 0.000239 \\
923001 0.000239 \\
924001 0.000239 \\
925001 0.000239 \\
926001 0.000238 \\
927001 0.000239 \\
928001 0.000239 \\
929001 0.000239 \\
930001 0.000239 \\
931001 0.000238 \\
932001 0.000237 \\
933001 0.000237 \\
934001 0.000237 \\
935001 0.000237 \\
936001 0.000237 \\
937001 0.000237 \\
938001 0.000237 \\
939001 0.000237 \\
940001 0.000237 \\
941001 0.000238 \\
942001 0.000238 \\
943001 0.000237 \\
944001 0.000236 \\
945001 0.000237 \\
946001 0.000237 \\
947001 0.000236 \\
948001 0.000236 \\
949001 0.000236 \\
950001 0.000236 \\
951001 0.000235 \\
952001 0.000235 \\
953001 0.000235 \\
954001 0.000234 \\
955001 0.000234 \\
956001 0.000233 \\
957001 0.000233 \\
958001 0.000233 \\
959001 0.000233 \\
960001 0.000233 \\
961001 0.000233 \\
962001 0.000233 \\
963001 0.000233 \\
964001 0.000232 \\
965001 0.000232 \\
966001 0.000232 \\
967001 0.000233 \\
968001 0.000233 \\
969001 0.000233 \\
970001 0.000233 \\
971001 0.000232 \\
972001 0.000232 \\
973001 0.000231 \\
974001 0.000231 \\
975001 0.000231 \\
976001 0.000231 \\
977001 0.000231 \\
978001 0.000231 \\
979001 0.000231 \\
980001 0.000230 \\
981001 0.000230 \\
982001 0.000230 \\
983001 0.000230 \\
984001 0.000230 \\
985001 0.000230 \\
986001 0.000230 \\
987001 0.000230 \\
988001 0.000230 \\
989001 0.000231 \\
990001 0.000231 \\
991001 0.000230 \\
992001 0.000230 \\
993001 0.000230 \\
994001 0.000230 \\
995001 0.000230 \\
996001 0.000230 \\
997001 0.000230 \\
998001 0.000230 \\
999001 0.000230 \\
		};
		\addlegendentry{$\foldParVec = (3, 2)$, $t = 2$}

		\addplot [style=divergence_3]
		  table[row sep=crcr]{%
1 5.205379 \\
1001 0.082120 \\
2001 0.039466 \\
3001 0.028556 \\
4001 0.020635 \\
5001 0.016550 \\
6001 0.013347 \\
7001 0.011475 \\
8001 0.009797 \\
9001 0.008862 \\
10001 0.007855 \\
11001 0.007358 \\
12001 0.006916 \\
13001 0.006283 \\
14001 0.005959 \\
15001 0.005557 \\
16001 0.005132 \\
17001 0.004789 \\
18001 0.004523 \\
19001 0.004252 \\
20001 0.004098 \\
21001 0.003878 \\
22001 0.003635 \\
23001 0.003462 \\
24001 0.003371 \\
25001 0.003328 \\
26001 0.003163 \\
27001 0.003047 \\
28001 0.002948 \\
29001 0.002869 \\
30001 0.002818 \\
31001 0.002711 \\
32001 0.002702 \\
33001 0.002591 \\
34001 0.002490 \\
35001 0.002388 \\
36001 0.002339 \\
37001 0.002257 \\
38001 0.002201 \\
39001 0.002140 \\
40001 0.002119 \\
41001 0.002078 \\
42001 0.002021 \\
43001 0.001962 \\
44001 0.001909 \\
45001 0.001904 \\
46001 0.001907 \\
47001 0.001884 \\
48001 0.001880 \\
49001 0.001853 \\
50001 0.001817 \\
51001 0.001785 \\
52001 0.001784 \\
53001 0.001751 \\
54001 0.001734 \\
55001 0.001684 \\
56001 0.001682 \\
57001 0.001651 \\
58001 0.001627 \\
59001 0.001608 \\
60001 0.001588 \\
61001 0.001589 \\
62001 0.001568 \\
63001 0.001547 \\
64001 0.001540 \\
65001 0.001503 \\
66001 0.001496 \\
67001 0.001473 \\
68001 0.001469 \\
69001 0.001466 \\
70001 0.001451 \\
71001 0.001443 \\
72001 0.001438 \\
73001 0.001417 \\
74001 0.001418 \\
75001 0.001400 \\
76001 0.001389 \\
77001 0.001370 \\
78001 0.001350 \\
79001 0.001325 \\
80001 0.001317 \\
81001 0.001292 \\
82001 0.001261 \\
83001 0.001267 \\
84001 0.001250 \\
85001 0.001245 \\
86001 0.001252 \\
87001 0.001232 \\
88001 0.001220 \\
89001 0.001201 \\
90001 0.001189 \\
91001 0.001185 \\
92001 0.001178 \\
93001 0.001173 \\
94001 0.001161 \\
95001 0.001148 \\
96001 0.001135 \\
97001 0.001119 \\
98001 0.001119 \\
99001 0.001110 \\
100001 0.001108 \\
101001 0.001103 \\
102001 0.001099 \\
103001 0.001090 \\
104001 0.001082 \\
105001 0.001080 \\
106001 0.001068 \\
107001 0.001055 \\
108001 0.001049 \\
109001 0.001034 \\
110001 0.001029 \\
111001 0.001036 \\
112001 0.001027 \\
113001 0.001019 \\
114001 0.001011 \\
115001 0.001014 \\
116001 0.001009 \\
117001 0.001005 \\
118001 0.000997 \\
119001 0.000994 \\
120001 0.000987 \\
121001 0.000974 \\
122001 0.000965 \\
123001 0.000966 \\
124001 0.000962 \\
125001 0.000956 \\
126001 0.000955 \\
127001 0.000941 \\
128001 0.000933 \\
129001 0.000922 \\
130001 0.000923 \\
131001 0.000919 \\
132001 0.000914 \\
133001 0.000904 \\
134001 0.000893 \\
135001 0.000889 \\
136001 0.000891 \\
137001 0.000893 \\
138001 0.000886 \\
139001 0.000880 \\
140001 0.000873 \\
141001 0.000868 \\
142001 0.000862 \\
143001 0.000858 \\
144001 0.000856 \\
145001 0.000857 \\
146001 0.000858 \\
147001 0.000851 \\
148001 0.000844 \\
149001 0.000840 \\
150001 0.000836 \\
151001 0.000831 \\
152001 0.000824 \\
153001 0.000823 \\
154001 0.000814 \\
155001 0.000804 \\
156001 0.000795 \\
157001 0.000795 \\
158001 0.000789 \\
159001 0.000786 \\
160001 0.000785 \\
161001 0.000784 \\
162001 0.000775 \\
163001 0.000769 \\
164001 0.000764 \\
165001 0.000762 \\
166001 0.000761 \\
167001 0.000762 \\
168001 0.000760 \\
169001 0.000755 \\
170001 0.000749 \\
171001 0.000745 \\
172001 0.000745 \\
173001 0.000742 \\
174001 0.000738 \\
175001 0.000736 \\
176001 0.000733 \\
177001 0.000730 \\
178001 0.000726 \\
179001 0.000723 \\
180001 0.000728 \\
181001 0.000726 \\
182001 0.000722 \\
183001 0.000718 \\
184001 0.000715 \\
185001 0.000716 \\
186001 0.000710 \\
187001 0.000707 \\
188001 0.000703 \\
189001 0.000701 \\
190001 0.000696 \\
191001 0.000697 \\
192001 0.000695 \\
193001 0.000693 \\
194001 0.000694 \\
195001 0.000698 \\
196001 0.000698 \\
197001 0.000694 \\
198001 0.000695 \\
199001 0.000696 \\
200001 0.000695 \\
201001 0.000693 \\
202001 0.000689 \\
203001 0.000682 \\
204001 0.000682 \\
205001 0.000681 \\
206001 0.000677 \\
207001 0.000672 \\
208001 0.000666 \\
209001 0.000664 \\
210001 0.000664 \\
211001 0.000661 \\
212001 0.000657 \\
213001 0.000655 \\
214001 0.000650 \\
215001 0.000649 \\
216001 0.000647 \\
217001 0.000646 \\
218001 0.000638 \\
219001 0.000636 \\
220001 0.000631 \\
221001 0.000626 \\
222001 0.000620 \\
223001 0.000616 \\
224001 0.000612 \\
225001 0.000609 \\
226001 0.000605 \\
227001 0.000607 \\
228001 0.000605 \\
229001 0.000602 \\
230001 0.000599 \\
231001 0.000601 \\
232001 0.000601 \\
233001 0.000601 \\
234001 0.000599 \\
235001 0.000597 \\
236001 0.000598 \\
237001 0.000598 \\
238001 0.000598 \\
239001 0.000599 \\
240001 0.000596 \\
241001 0.000593 \\
242001 0.000594 \\
243001 0.000593 \\
244001 0.000592 \\
245001 0.000591 \\
246001 0.000589 \\
247001 0.000584 \\
248001 0.000582 \\
249001 0.000580 \\
250001 0.000581 \\
251001 0.000581 \\
252001 0.000579 \\
253001 0.000576 \\
254001 0.000573 \\
255001 0.000573 \\
256001 0.000568 \\
257001 0.000567 \\
258001 0.000565 \\
259001 0.000566 \\
260001 0.000568 \\
261001 0.000567 \\
262001 0.000568 \\
263001 0.000567 \\
264001 0.000567 \\
265001 0.000565 \\
266001 0.000563 \\
267001 0.000561 \\
268001 0.000561 \\
269001 0.000563 \\
270001 0.000564 \\
271001 0.000559 \\
272001 0.000558 \\
273001 0.000558 \\
274001 0.000559 \\
275001 0.000558 \\
276001 0.000556 \\
277001 0.000553 \\
278001 0.000553 \\
279001 0.000552 \\
280001 0.000552 \\
281001 0.000553 \\
282001 0.000552 \\
283001 0.000548 \\
284001 0.000547 \\
285001 0.000546 \\
286001 0.000544 \\
287001 0.000543 \\
288001 0.000542 \\
289001 0.000539 \\
290001 0.000538 \\
291001 0.000537 \\
292001 0.000536 \\
293001 0.000535 \\
294001 0.000532 \\
295001 0.000532 \\
296001 0.000532 \\
297001 0.000532 \\
298001 0.000531 \\
299001 0.000529 \\
300001 0.000528 \\
301001 0.000526 \\
302001 0.000524 \\
303001 0.000525 \\
304001 0.000523 \\
305001 0.000523 \\
306001 0.000523 \\
307001 0.000523 \\
308001 0.000525 \\
309001 0.000524 \\
310001 0.000522 \\
311001 0.000522 \\
312001 0.000519 \\
313001 0.000518 \\
314001 0.000516 \\
315001 0.000515 \\
316001 0.000516 \\
317001 0.000514 \\
318001 0.000515 \\
319001 0.000514 \\
320001 0.000516 \\
321001 0.000512 \\
322001 0.000511 \\
323001 0.000510 \\
324001 0.000508 \\
325001 0.000507 \\
326001 0.000506 \\
327001 0.000504 \\
328001 0.000504 \\
329001 0.000505 \\
330001 0.000505 \\
331001 0.000502 \\
332001 0.000502 \\
333001 0.000501 \\
334001 0.000501 \\
335001 0.000499 \\
336001 0.000500 \\
337001 0.000500 \\
338001 0.000500 \\
339001 0.000499 \\
340001 0.000501 \\
341001 0.000499 \\
342001 0.000498 \\
343001 0.000500 \\
344001 0.000500 \\
345001 0.000498 \\
346001 0.000499 \\
347001 0.000498 \\
348001 0.000497 \\
349001 0.000497 \\
350001 0.000497 \\
351001 0.000498 \\
352001 0.000496 \\
353001 0.000495 \\
354001 0.000494 \\
355001 0.000496 \\
356001 0.000495 \\
357001 0.000495 \\
358001 0.000495 \\
359001 0.000496 \\
360001 0.000496 \\
361001 0.000497 \\
362001 0.000494 \\
363001 0.000493 \\
364001 0.000490 \\
365001 0.000489 \\
366001 0.000489 \\
367001 0.000489 \\
368001 0.000487 \\
369001 0.000488 \\
370001 0.000485 \\
371001 0.000484 \\
372001 0.000483 \\
373001 0.000482 \\
374001 0.000480 \\
375001 0.000478 \\
376001 0.000475 \\
377001 0.000477 \\
378001 0.000475 \\
379001 0.000476 \\
380001 0.000475 \\
381001 0.000474 \\
382001 0.000473 \\
383001 0.000471 \\
384001 0.000470 \\
385001 0.000468 \\
386001 0.000468 \\
387001 0.000468 \\
388001 0.000468 \\
389001 0.000467 \\
390001 0.000467 \\
391001 0.000467 \\
392001 0.000465 \\
393001 0.000466 \\
394001 0.000465 \\
395001 0.000464 \\
396001 0.000462 \\
397001 0.000461 \\
398001 0.000461 \\
399001 0.000460 \\
400001 0.000462 \\
401001 0.000462 \\
402001 0.000461 \\
403001 0.000462 \\
404001 0.000461 \\
405001 0.000462 \\
406001 0.000461 \\
407001 0.000457 \\
408001 0.000459 \\
409001 0.000458 \\
410001 0.000458 \\
411001 0.000454 \\
412001 0.000453 \\
413001 0.000452 \\
414001 0.000450 \\
415001 0.000449 \\
416001 0.000449 \\
417001 0.000449 \\
418001 0.000449 \\
419001 0.000448 \\
420001 0.000446 \\
421001 0.000444 \\
422001 0.000444 \\
423001 0.000445 \\
424001 0.000445 \\
425001 0.000444 \\
426001 0.000443 \\
427001 0.000444 \\
428001 0.000443 \\
429001 0.000444 \\
430001 0.000442 \\
431001 0.000443 \\
432001 0.000441 \\
433001 0.000441 \\
434001 0.000440 \\
435001 0.000439 \\
436001 0.000437 \\
437001 0.000435 \\
438001 0.000433 \\
439001 0.000432 \\
440001 0.000431 \\
441001 0.000432 \\
442001 0.000430 \\
443001 0.000430 \\
444001 0.000430 \\
445001 0.000431 \\
446001 0.000431 \\
447001 0.000430 \\
448001 0.000428 \\
449001 0.000428 \\
450001 0.000429 \\
451001 0.000427 \\
452001 0.000425 \\
453001 0.000424 \\
454001 0.000423 \\
455001 0.000425 \\
456001 0.000424 \\
457001 0.000424 \\
458001 0.000423 \\
459001 0.000424 \\
460001 0.000422 \\
461001 0.000423 \\
462001 0.000423 \\
463001 0.000421 \\
464001 0.000421 \\
465001 0.000422 \\
466001 0.000422 \\
467001 0.000423 \\
468001 0.000422 \\
469001 0.000423 \\
470001 0.000424 \\
471001 0.000423 \\
472001 0.000424 \\
473001 0.000423 \\
474001 0.000421 \\
475001 0.000419 \\
476001 0.000419 \\
477001 0.000419 \\
478001 0.000420 \\
479001 0.000420 \\
480001 0.000419 \\
481001 0.000418 \\
482001 0.000419 \\
483001 0.000418 \\
484001 0.000418 \\
485001 0.000416 \\
486001 0.000416 \\
487001 0.000416 \\
488001 0.000417 \\
489001 0.000418 \\
490001 0.000419 \\
491001 0.000419 \\
492001 0.000417 \\
493001 0.000416 \\
494001 0.000417 \\
495001 0.000417 \\
496001 0.000418 \\
497001 0.000417 \\
498001 0.000416 \\
499001 0.000414 \\
500001 0.000412 \\
501001 0.000411 \\
502001 0.000409 \\
503001 0.000409 \\
504001 0.000410 \\
505001 0.000409 \\
506001 0.000410 \\
507001 0.000409 \\
508001 0.000409 \\
509001 0.000409 \\
510001 0.000409 \\
511001 0.000409 \\
512001 0.000410 \\
513001 0.000409 \\
514001 0.000408 \\
515001 0.000408 \\
516001 0.000408 \\
517001 0.000406 \\
518001 0.000406 \\
519001 0.000407 \\
520001 0.000405 \\
521001 0.000404 \\
522001 0.000404 \\
523001 0.000405 \\
524001 0.000405 \\
525001 0.000405 \\
526001 0.000405 \\
527001 0.000404 \\
528001 0.000404 \\
529001 0.000404 \\
530001 0.000403 \\
531001 0.000403 \\
532001 0.000403 \\
533001 0.000403 \\
534001 0.000401 \\
535001 0.000400 \\
536001 0.000398 \\
537001 0.000398 \\
538001 0.000397 \\
539001 0.000397 \\
540001 0.000397 \\
541001 0.000396 \\
542001 0.000395 \\
543001 0.000395 \\
544001 0.000395 \\
545001 0.000395 \\
546001 0.000394 \\
547001 0.000394 \\
548001 0.000393 \\
549001 0.000392 \\
550001 0.000391 \\
551001 0.000391 \\
552001 0.000391 \\
553001 0.000390 \\
554001 0.000390 \\
555001 0.000390 \\
556001 0.000389 \\
557001 0.000388 \\
558001 0.000387 \\
559001 0.000387 \\
560001 0.000387 \\
561001 0.000388 \\
562001 0.000388 \\
563001 0.000388 \\
564001 0.000388 \\
565001 0.000388 \\
566001 0.000388 \\
567001 0.000389 \\
568001 0.000389 \\
569001 0.000389 \\
570001 0.000390 \\
571001 0.000389 \\
572001 0.000389 \\
573001 0.000390 \\
574001 0.000390 \\
575001 0.000389 \\
576001 0.000389 \\
577001 0.000389 \\
578001 0.000389 \\
579001 0.000388 \\
580001 0.000389 \\
581001 0.000389 \\
582001 0.000389 \\
583001 0.000388 \\
584001 0.000388 \\
585001 0.000388 \\
586001 0.000387 \\
587001 0.000387 \\
588001 0.000387 \\
589001 0.000386 \\
590001 0.000385 \\
591001 0.000386 \\
592001 0.000386 \\
593001 0.000385 \\
594001 0.000384 \\
595001 0.000384 \\
596001 0.000384 \\
597001 0.000384 \\
598001 0.000384 \\
599001 0.000384 \\
600001 0.000384 \\
601001 0.000383 \\
602001 0.000384 \\
603001 0.000383 \\
604001 0.000383 \\
605001 0.000384 \\
606001 0.000383 \\
607001 0.000383 \\
608001 0.000383 \\
609001 0.000383 \\
610001 0.000383 \\
611001 0.000382 \\
612001 0.000383 \\
613001 0.000382 \\
614001 0.000381 \\
615001 0.000381 \\
616001 0.000382 \\
617001 0.000382 \\
618001 0.000381 \\
619001 0.000381 \\
620001 0.000381 \\
621001 0.000382 \\
622001 0.000382 \\
623001 0.000381 \\
624001 0.000380 \\
625001 0.000379 \\
626001 0.000379 \\
627001 0.000379 \\
628001 0.000379 \\
629001 0.000378 \\
630001 0.000378 \\
631001 0.000378 \\
632001 0.000378 \\
633001 0.000378 \\
634001 0.000378 \\
635001 0.000377 \\
636001 0.000377 \\
637001 0.000377 \\
638001 0.000376 \\
639001 0.000376 \\
640001 0.000375 \\
641001 0.000375 \\
642001 0.000375 \\
643001 0.000375 \\
644001 0.000375 \\
645001 0.000376 \\
646001 0.000376 \\
647001 0.000376 \\
648001 0.000375 \\
649001 0.000374 \\
650001 0.000374 \\
651001 0.000375 \\
652001 0.000375 \\
653001 0.000375 \\
654001 0.000375 \\
655001 0.000374 \\
656001 0.000374 \\
657001 0.000375 \\
658001 0.000374 \\
659001 0.000374 \\
660001 0.000373 \\
661001 0.000373 \\
662001 0.000373 \\
663001 0.000373 \\
664001 0.000373 \\
665001 0.000372 \\
666001 0.000372 \\
667001 0.000372 \\
668001 0.000372 \\
669001 0.000371 \\
670001 0.000371 \\
671001 0.000372 \\
672001 0.000372 \\
673001 0.000371 \\
674001 0.000371 \\
675001 0.000370 \\
676001 0.000370 \\
677001 0.000371 \\
678001 0.000371 \\
679001 0.000370 \\
680001 0.000371 \\
681001 0.000370 \\
682001 0.000371 \\
683001 0.000370 \\
684001 0.000370 \\
685001 0.000369 \\
686001 0.000369 \\
687001 0.000369 \\
688001 0.000369 \\
689001 0.000369 \\
690001 0.000369 \\
691001 0.000368 \\
692001 0.000369 \\
693001 0.000369 \\
694001 0.000370 \\
695001 0.000369 \\
696001 0.000368 \\
697001 0.000368 \\
698001 0.000368 \\
699001 0.000367 \\
700001 0.000368 \\
701001 0.000367 \\
702001 0.000367 \\
703001 0.000366 \\
704001 0.000367 \\
705001 0.000367 \\
706001 0.000367 \\
707001 0.000367 \\
708001 0.000367 \\
709001 0.000367 \\
710001 0.000367 \\
711001 0.000366 \\
712001 0.000366 \\
713001 0.000366 \\
714001 0.000366 \\
715001 0.000367 \\
716001 0.000368 \\
717001 0.000368 \\
718001 0.000369 \\
719001 0.000368 \\
720001 0.000368 \\
721001 0.000368 \\
722001 0.000368 \\
723001 0.000368 \\
724001 0.000367 \\
725001 0.000367 \\
726001 0.000367 \\
727001 0.000367 \\
728001 0.000367 \\
729001 0.000367 \\
730001 0.000367 \\
731001 0.000366 \\
732001 0.000366 \\
733001 0.000365 \\
734001 0.000365 \\
735001 0.000365 \\
736001 0.000365 \\
737001 0.000366 \\
738001 0.000366 \\
739001 0.000366 \\
740001 0.000367 \\
741001 0.000366 \\
742001 0.000366 \\
743001 0.000365 \\
744001 0.000366 \\
745001 0.000365 \\
746001 0.000365 \\
747001 0.000365 \\
748001 0.000365 \\
749001 0.000364 \\
750001 0.000363 \\
751001 0.000363 \\
752001 0.000362 \\
753001 0.000362 \\
754001 0.000361 \\
755001 0.000361 \\
756001 0.000361 \\
757001 0.000360 \\
758001 0.000360 \\
759001 0.000361 \\
760001 0.000359 \\
761001 0.000359 \\
762001 0.000360 \\
763001 0.000359 \\
764001 0.000359 \\
765001 0.000360 \\
766001 0.000360 \\
767001 0.000359 \\
768001 0.000359 \\
769001 0.000359 \\
770001 0.000359 \\
771001 0.000358 \\
772001 0.000358 \\
773001 0.000358 \\
774001 0.000358 \\
775001 0.000357 \\
776001 0.000358 \\
777001 0.000358 \\
778001 0.000357 \\
779001 0.000357 \\
780001 0.000355 \\
781001 0.000355 \\
782001 0.000355 \\
783001 0.000355 \\
784001 0.000355 \\
785001 0.000355 \\
786001 0.000355 \\
787001 0.000354 \\
788001 0.000354 \\
789001 0.000353 \\
790001 0.000354 \\
791001 0.000353 \\
792001 0.000353 \\
793001 0.000353 \\
794001 0.000352 \\
795001 0.000353 \\
796001 0.000352 \\
797001 0.000352 \\
798001 0.000351 \\
799001 0.000351 \\
800001 0.000350 \\
801001 0.000350 \\
802001 0.000350 \\
803001 0.000349 \\
804001 0.000349 \\
805001 0.000350 \\
806001 0.000350 \\
807001 0.000350 \\
808001 0.000350 \\
809001 0.000349 \\
810001 0.000349 \\
811001 0.000349 \\
812001 0.000349 \\
813001 0.000349 \\
814001 0.000349 \\
815001 0.000349 \\
816001 0.000349 \\
817001 0.000350 \\
818001 0.000349 \\
819001 0.000348 \\
820001 0.000348 \\
821001 0.000349 \\
822001 0.000348 \\
823001 0.000349 \\
824001 0.000349 \\
825001 0.000349 \\
826001 0.000349 \\
827001 0.000349 \\
828001 0.000349 \\
829001 0.000350 \\
830001 0.000349 \\
831001 0.000348 \\
832001 0.000349 \\
833001 0.000348 \\
834001 0.000348 \\
835001 0.000348 \\
836001 0.000348 \\
837001 0.000348 \\
838001 0.000348 \\
839001 0.000349 \\
840001 0.000348 \\
841001 0.000348 \\
842001 0.000348 \\
843001 0.000348 \\
844001 0.000348 \\
845001 0.000349 \\
846001 0.000349 \\
847001 0.000347 \\
848001 0.000347 \\
849001 0.000346 \\
850001 0.000346 \\
851001 0.000346 \\
852001 0.000346 \\
853001 0.000345 \\
854001 0.000345 \\
855001 0.000345 \\
856001 0.000345 \\
857001 0.000345 \\
858001 0.000344 \\
859001 0.000344 \\
860001 0.000344 \\
861001 0.000345 \\
862001 0.000344 \\
863001 0.000344 \\
864001 0.000344 \\
865001 0.000344 \\
866001 0.000344 \\
867001 0.000344 \\
868001 0.000344 \\
869001 0.000344 \\
870001 0.000344 \\
871001 0.000344 \\
872001 0.000343 \\
873001 0.000343 \\
874001 0.000343 \\
875001 0.000343 \\
876001 0.000343 \\
877001 0.000342 \\
878001 0.000342 \\
879001 0.000343 \\
880001 0.000343 \\
881001 0.000343 \\
882001 0.000343 \\
883001 0.000343 \\
884001 0.000343 \\
885001 0.000343 \\
886001 0.000344 \\
887001 0.000344 \\
888001 0.000344 \\
889001 0.000344 \\
890001 0.000344 \\
891001 0.000343 \\
892001 0.000344 \\
893001 0.000344 \\
894001 0.000344 \\
895001 0.000344 \\
896001 0.000344 \\
897001 0.000344 \\
898001 0.000343 \\
899001 0.000343 \\
900001 0.000344 \\
901001 0.000344 \\
902001 0.000344 \\
903001 0.000343 \\
904001 0.000343 \\
905001 0.000343 \\
906001 0.000343 \\
907001 0.000343 \\
908001 0.000342 \\
909001 0.000342 \\
910001 0.000342 \\
911001 0.000343 \\
912001 0.000342 \\
913001 0.000342 \\
914001 0.000342 \\
915001 0.000343 \\
916001 0.000342 \\
917001 0.000342 \\
918001 0.000343 \\
919001 0.000342 \\
920001 0.000343 \\
921001 0.000343 \\
922001 0.000343 \\
923001 0.000343 \\
924001 0.000342 \\
925001 0.000342 \\
926001 0.000342 \\
927001 0.000342 \\
928001 0.000342 \\
929001 0.000343 \\
930001 0.000343 \\
931001 0.000344 \\
932001 0.000344 \\
933001 0.000343 \\
934001 0.000343 \\
935001 0.000343 \\
936001 0.000343 \\
937001 0.000343 \\
938001 0.000343 \\
939001 0.000343 \\
940001 0.000343 \\
941001 0.000343 \\
942001 0.000343 \\
943001 0.000343 \\
944001 0.000344 \\
945001 0.000344 \\
946001 0.000344 \\
947001 0.000343 \\
948001 0.000343 \\
949001 0.000342 \\
950001 0.000342 \\
951001 0.000342 \\
952001 0.000342 \\
953001 0.000342 \\
954001 0.000343 \\
955001 0.000343 \\
956001 0.000343 \\
957001 0.000343 \\
958001 0.000343 \\
959001 0.000343 \\
960001 0.000343 \\
961001 0.000342 \\
962001 0.000342 \\
963001 0.000342 \\
964001 0.000342 \\
965001 0.000342 \\
966001 0.000342 \\
967001 0.000343 \\
968001 0.000342 \\
969001 0.000342 \\
970001 0.000342 \\
971001 0.000342 \\
972001 0.000343 \\
973001 0.000342 \\
974001 0.000341 \\
975001 0.000342 \\
976001 0.000342 \\
977001 0.000342 \\
978001 0.000343 \\
979001 0.000343 \\
980001 0.000343 \\
981001 0.000343 \\
982001 0.000343 \\
983001 0.000343 \\
984001 0.000343 \\
985001 0.000343 \\
986001 0.000343 \\
987001 0.000343 \\
988001 0.000344 \\
989001 0.000343 \\
990001 0.000343 \\
991001 0.000343 \\
992001 0.000343 \\
993001 0.000343 \\
994001 0.000343 \\
995001 0.000343 \\
996001 0.000343 \\
997001 0.000342 \\
998001 0.000342 \\
999001 0.000342 \\
		};
		\addlegendentry{$\foldParVec = (3, 2)$, $t = 3$}
	\end{loglogaxis}
\end{tikzpicture}
